Distributed Semantic Segmentation With Improved Rate-Distortion Trade-Off

Distributed deep neural networks (DNNs) for dense perception tasks such as semantic segmentation execute an encoder DNN on edge devices, and a decoder DNN typically on a large-scale cloud platform with a particular constraint on transmission bitrate. Recent works employ source codecs to enable bitrate-efficient transmission between the edge device and the cloud. However, as these approaches are typically bound to a particular type of source codec and alternative network architectures are often not explored, this results in a suboptimal rate-distortion (RD) trade-off in the low-bitrate regime. In this work, we propose two novel source codecs that \textit{enable extremely low bitrates, while improving RD performance}. We demonstrate the effectiveness of our proposed source codecs by achieving state-of-the-art performance in distributed semantic segmentation at below 0.2 (0.03) bits per pixel, measured using the mean intersection-over-union metric on ADE20K (Cityscapes).

==> Figures/bd_rate_plot.tex <==
\documentclass{standalone}

\usepackage{graphicx,amsmath} % Required for inserting images
\usepackage[utf8]{inputenc}
\usepackage{tikz,pgfplots}

\pgfplotsset{compat=1.10}
\usepgfplotslibrary{fillbetween}

\usetikzlibrary{shapes.geometric, arrows.meta, calc, backgrounds}

\begin{document}

\begin{tikzpicture}

\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=14cm,   % Set the width of the plot
height=9cm,
name = bpp_vs_miou,
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
xtick distance=0.2,
% tick label style={font=\LARGE},
% label style={font=\LARGE},
tick label style={color=black,font=\fontsize{19.5}{21.5}\selectfont},
label style={font=\fontsize{19.5}{21.5}\selectfont},
%x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.05, xmax=0.9,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
%y grid style={lightgray},
x grid style={gray!50, line width=1.25pt},
y grid style={gray!50, line width=1.25pt},
ylabel={\(\displaystyle \textrm{mIoU}\) (\%)},
ylabel style={yshift=-3pt},
xlabel style={yshift=4pt},
ymajorgrids,
ymin=30, ymax=35.5,
ytick style={color=black},
ytick={30,31,32,33,34,35},
yticklabels={
  \(\displaystyle 30\),
  \(\displaystyle 31\),
  \(\displaystyle 32\),
  \(\displaystyle 33\),
  \(\displaystyle 34\),
  \(\displaystyle 35\)
}
]

\addplot [
 name path=litcm,
 line width=1.5pt,
 green,
 mark=star,
 mark size=5,
 mark options={ line width=1.7, solid}
 ]
table [y ] {
x    y     
0.08 31.0  
0.12 32.7 
0.18 33.3 
0.44 34.5 
0.71 35.3 
};
\label{litcm_mitb0_ade20k}

\addplot [
name path=ours,
line width=1.5pt,
green,
mark=square,
mark size=3.5,
mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.21 30.1   
0.27 32     
0.37 32.8  
0.45 33.7   
0.87 34.8  
};
\label{ours_mitb0_ade20k}

\path[name path=litcm_horiz]
 (axis cs:0.08,31.0) -- (axis cs:0.24,31.0);

\path[name path=ours_vertical]
 (axis cs:0.545,34.8 ) -- (axis cs:0.87,34.8);


\path [fill=orange!90, fill opacity=0.2] 
% bottom-left horizontal
(axis cs:0.08,31.0) -- (axis cs:0.24,31.0) 
% up along "ours" curve (increasing x)
-- (axis cs:0.27,32) 
-- (axis cs:0.37,32.8) 
-- (axis cs:0.45,33.7) 
-- (axis cs:0.6,34.1)
-- (axis cs:0.87,34.8)
% back along "litcm" curve (decreasing x)
-- (axis cs:0.541,34.8) 
-- (axis cs:0.44,34.5) 
-- (axis cs:0.18,33.3) 
-- (axis cs:0.12,32.7) 
-- cycle;

% \path [fill=orange!90, fill opacity=0.2] 
% % bottom-left horizontal
% (axis cs:0.08,31.0) -- (axis cs:0.24,31.0) 
% % up along "ours" curve (increasing x)
% -- (axis cs:0.27,32) 
% -- (axis cs:0.37,32.8) 
% -- (axis cs:0.45,33.7) 
% % back along "litcm" curve (decreasing x)
% -- (axis cs:0.18,33.3) 
% -- (axis cs:0.12,32.7) 
% -- cycle;

% \draw[dashed, line width=1.7pt]
%   (axis cs:0.08,31.0) -- (axis cs:0.24,31.0);

% \draw[dashed, line width=1.7pt]
%    (axis cs:0.541,34.8) -- (axis cs:0.87,34.8);

%fake plots for the legends
\addplot [line width=1.5pt, gray , dashed]
table {%
1.00 44
};
\label{No_Compression_fake_legend_ade20k}

\addplot [line width=1.5pt,black,mark=star, mark size=5, green,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k_bd}

\addplot [line width=1.5pt,black,mark=triangle, mark size=5,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k2}

\addplot [line width=1.5pt,black,mark=o, mark size=3.7,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k3}


\addplot [line width=1.5pt,black,mark=square, mark size=3.5, green, mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{ours_fake_legend_bd}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{ours_fake_legend_ade20k}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}

\end{axis}

\node (r_1) [draw=none,fill=none,font=\fontsize{20}{22}\selectfont] at  ([xshift=-3.35cm,yshift=-0.15cm]bpp_vs_miou){\shortstack[l]{
     {\textcolor{red}{\textbf{BD-rate}=}} \\ \textcolor{red}{$-57.2\%$}
   }};

\node [draw,fill=white,font=\fontsize{20}{22}\selectfont] at (rel axis cs:0.67,0.23) {
  \shortstack[l]{
   \hspace*{0mm}\textbf{Source codec method}\\
    \ref*{Ahuja_fake_legend_ade20k_bd} \hspace{-0.01em}\textsf{AR-HSM (\textbf{Ours})} \\
    \ref*{ours_fake_legend_bd} \textsf{HS Baseline} \cite{nazir2025efficient}
  }
};
 \end{tikzpicture}

\end{document}

==> Figures/general_overview.tex <==
% \documentclass{standalone}
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz,amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

\usepackage{multirow}
\usepackage{newtxtext,newtxmath}
\usepackage{graphicx} % für \scalebox

\usetikzlibrary{positioning}
\usetikzlibrary{fit}


 % Define some colors
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{se}{RGB}{227, 217, 182}
\definecolor{bottleneck_color}{RGB}{237, 233, 112}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{bg}{RGB}{210, 210, 210}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ce_color}{RGB}{240, 220, 120}
\definecolor{in_car}{RGB}{204, 255, 153}
\definecolor{in_car_bg}{RGB}{4, 100, 7}
\definecolor{light_red}{RGB}{255, 105, 105}


\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.6cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1.2pt,
    shape border rotate=270,
    text centered,
    draw=black]

\tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.05cm,
    minimum height=1.2cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1.2pt,
    shape border rotate=270,
    text centered,
    draw=black]
 
\tikzstyle{compression_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.85cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1.2pt,
    shape border rotate=270,
    text centered,
    draw=black]

\tikzstyle{compression_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.85cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1.2pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
\tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.8cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
\tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.6cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1.2pt,
    shape border rotate=90,
    text centered,
    draw=black]    

\begin{document}

\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{25}{27}\selectfont]

\node (true_bg) [draw, rectangle, minimum width=16cm, minimum height=4.4cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

\node (background) [draw, rectangle, minimum width=8.5cm, minimum height=4.4cm,  line width=1pt,draw=none, fill=none,yshift=0.0cm,xshift=3.77cm]  at (true_bg.west) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]background.north west) rectangle ([xshift=0cm,yshift=0cm]background.south east);

\node (distributed) [draw, rectangle, minimum width=7.5cm, minimum height=4.4cm,
  line width=1pt, draw=none, fill=none, anchor=north west] 
  at ([xshift=0.7cm]background.north east) {};

\fill[color=bg, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]distributed.north west) rectangle ([xshift=0cm,yshift=0cm]distributed.south east);

\path (background.west); \pgfgetlastxy{\xLeft}{\yBase};
\path (distributed.east); \pgfgetlastxy{\xRight}{\yBase};

\node (cloud_txt) [font=\fontsize{25}{27}\selectfont,  label, text width=4cm, above of=distributed, align=center,yshift=0.1cm, xshift=2.6cm, text=blue ] {{Cloud}};
 
\node (car_txt_1) [font=\fontsize{25}{27}\selectfont,  label, text width=4cm, above of=background, align=center , xshift=-3.05cm,yshift=0.15cm, text=blue] {{Edge} };

\node (car_txt_2) [font=\fontsize{25}{27}\selectfont,  label, text width=4cm, above of=background, align=center , xshift=-2.74cm,yshift=-0.55cm, text=blue] {{Device} };

\node (encoder_1) [encoder, left of=background, xshift=-0.75cm,yshift=-0.75cm, fill=encoder_decoder] { $\mathbf{E}$} ;

\node (source_codec) [draw, rectangle, minimum width=11.1cm, minimum height=3.8cm,  
  line width=1pt, draw=none, fill=none, anchor=north, xshift=-0.01cm, yshift=-0.45cm] 
  at ($(background.north east)!0.51!(distributed.north west)$) {};

\fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_codec.north west) rectangle ([xshift=0cm,yshift=0cm]source_codec.south east);

\node[font=\fontsize{24}{26}\selectfont, label, text width=6cm, above of=source_codec, align=center ,yshift=0.05cm ] {Source Codec};
 
\node (source_encoder)[draw, rectangle, minimum width=5.18cm, minimum height=3cm, line width=1pt,draw=none, fill=none, right=0.cm of source_codec.west,xshift=0cm,yshift=-0.42cm]  {};

\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_encoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_encoder.south east);

\node (source_decoder)[draw, rectangle, minimum width=5.18cm, minimum height=3cm,  line width=1pt,draw=none, fill=none,yshift=-0.42cm, xshift=0.cm,right=-5.215cm of source_codec.east] {};

\fill[color=se, opacity=0.85, line width=1.5pt] ([yshift=0cm,xshift=0cm]source_decoder.north west) rectangle ([xshift=0cm,yshift=0cm]source_decoder.south east);

\node[font=\fontsize{23}{25}\selectfont, label, text width=6cm, above of=source_decoder, align=center ,yshift=-0.32cm ] {Source Decoder};

\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=1.18cm, fill=bottleneck_color] { $\mathbf{FE}$} ;
\node (ce_encoder) [compression_encoder,fill=ce_color, right of=be_encoder,xshift=0.9cm] { $\mathbf{CE}$} ;
\node (ce_decoder) [compression_decoder , right of=ce_encoder,xshift=2.8cm, fill=ce_color] { $\mathbf{CD}$} ;

\node[font=\fontsize{23}{25}\selectfont,  label, text width=6cm, above of=source_encoder, align=center ,yshift=-0.32cm ] {Source Encoder};
 
\node (decoder_1) [decoder,right of=ce_decoder, xshift=2.4cm, fill=encoder_decoder,minimum width=2.1cm, minimum height=1.2cm,fill=_decoder] { $\mathbf{JD}$} ;


\draw[arrow] 
   ([xshift=-1.75cm, yshift=0cm]encoder_1.west) 
   to node[midway, xshift=0.2cm, yshift=0.4cm, font=\fontsize{25}{27}\selectfont] 
   {$\mathbf{x}$} 
   (encoder_1);
   
\draw [arrow] (encoder_1) to node[midway, xshift=-0.12cm,yshift=0.4cm,font=\fontsize{25}{27}\selectfont] {$\mathbf{z}$} (be_encoder);
% 
\draw[arrow] (be_encoder) to node[midway, yshift=0.4cm,font=\fontsize{25}{27}\selectfont] {$\mathbf{r}$} (ce_encoder);
% 
\draw[arrow] (ce_encoder) to node[midway, xshift=-0.35cm,yshift=0.47cm,font=\fontsize{25}{27}\selectfont] {$\mathbf{b}$} (ce_decoder);
% 
 \draw[arrow] (ce_decoder) to node[midway, yshift=0.47cm,font=\fontsize{25}{27}\selectfont] {$\hat{\mathbf{r}}$} (decoder_1);
% 
% 
% 
 \draw[arrow] 
   (decoder_1) 
   to node[midway, xshift=-0.24cm, yshift=0.4cm, font=\fontsize{25}{27}\selectfont] 
   {$\mathbf{m}$} 
   ([xshift=1.3cm]decoder_1.east);

\end{tikzpicture}

\end{document}

==> Figures/he_hd.tex <==
%\documentclass{standalone}
%\usepackage{tikz,amsmath}
 
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage{tikz,amsmath}
% \usepackage{amssymb}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \usepackage{multirow}
% \usepackage{newtxtext,newtxmath}
% \usepackage{graphicx} % für \scalebox

% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}

\definecolor{hyperprior_encoder_color}{RGB}{253, 211, 177}
\definecolor{hyper_color}{RGB}{189, 230, 241}

\definecolor{ce_color}{RGB}{230, 221, 184}

\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

%\begin{document}

%\fontsize{16.5}{18.5}\selectfont
%font=\fontsize{22}{24}\selectfont
\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{24}{26}\selectfont]

\coordinate (hyperprior_encoder) at (-9.05,0);
\coordinate (mean_encoder) at (1.3,0);


\node (hyperprior_encoder) [encoder ,minimum width=7.75cm, minimum height=5.55cm, draw=none,xshift=0cm, yshift=-0.35cm,  fill=hyperprior_encoder_color] at (hyperprior_encoder) { } ;
\node (heading) [above of=hyperprior_encoder,xshift=-2.99cm,yshift=0.8cm,font=\fontsize{28}{30}\selectfont]  {$\mathbf{HE}$};
\node (he_conv1) [process, yshift=-1.45cm,minimum width=6cm,minimum height=0.9cm] at (hyperprior_encoder.north) {$\mathrm{Conv(3 \times 3, }F, \rho=2)$};
 \node (he_batchnorm) [process,minimum width=7.3cm,yshift=0.33cm, minimum height=0.9cm,below of=he_conv1] {$\mathrm{BatchNorm + ReLU}$};
\node (he_conv2) [process, yshift=0.365cm,minimum width=7.3cm,minimum height=0.85cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (he_batchnorm2) [process,minimum width=7.3cm,yshift=0.365cm, minimum height=0.9cm,below of=he_conv2]  { $\mathrm{BatchNorm + ReLU}$};
% 
\node (input_label) [below of = he_batchnorm2,xshift = -1.55cm,yshift=0.2cm,font=\fontsize{22}{24}\selectfont]  {$F \! \times \! \frac{H}{e} \! \times \frac{W}{e} $};
% 
\node (output_label) [above of = he_conv1,xshift = -1.57cm,yshift=0.5cm,font=\fontsize{22}{24}\selectfont ]  {$F \! \times \! \frac{H}{d^{\prime}} \! \times \frac{W}{d^{\prime}} $};
% % 
\draw[arrow] (he_batchnorm2.south)  to node[midway, right,xshift=0.1cm, yshift=-0.05cm, font=\fontsize{29}{31}\selectfont] {$\mathbf{h}$}  ($([xshift=0cm]he_batchnorm2.south)+(0,-1.4cm)$);
% % 
% % 
\draw[arrow] ($([xshift=0cm]he_conv1)+(0,2.6cm)$)  to node[midway, right, xshift=0.1cm, yshift=0.35cm,font=\fontsize{29}{31}\selectfont]  {$\mathbf{r}$} (he_conv1); 
% 
  \node[align=center, anchor=north,xshift=0cm,yshift=-0.8cm, font=\fontsize{28}{30}\selectfont] 
   at ($(hyperprior_encoder.south) + (0,-0.45)$)
   {\parbox{8.0cm}{
     (a) \textbf{Hyperprior encoder} ($\mathbf{HE}$)
  }};

%   
 \node (mean_encoder) [encoder ,minimum width=8.7cm, minimum height=6.35cm, xshift=0cm, yshift=-0.05cm,  fill=hyper_color] at (mean_encoder) { } ;
  
\node (heading) [above of=mean_encoder,xshift=-3.1cm,yshift=0.82cm,font=\fontsize{28}{30}\selectfont]  {\shortstack{\!\!\!$\mathbf{HSD \ and}$\!\!\!\!\!\!\!\!\!\!\!\!\!\\[0.1em]~$\mathbf{HMD}$}};
% % 
% % 
\node (me_batchnorm2) [process,minimum width=8.3cm,yshift=0.73cm, minimum height=0.91cm] at (mean_encoder.south)   {$\mathrm{UpConv(1 \times 1, }F)$ };
\node (me_conv2) [process, yshift=-0.365cm,minimum width=8.3cm,minimum height=0.85cm,above of=me_batchnorm2]  {$\mathrm{BatchNorm + ReLU}$};
% 
 \node (me_batchnorm) [process,minimum width=7.3cm,yshift=0.77cm, minimum height=0.9cm,above of=me_batchnorm2] { $\mathrm{UpConv(3 \times 3, }F, \rho=2)$ };
% %  
\node (me_conv1) [process, yshift=-0.335cm,minimum width=8.3cm,minimum height=0.9cm, above of=me_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};

\node (input_label) [below of = me_batchnorm2,xshift = -1.55cm,yshift=0.2cm,font=\fontsize{22}{24}\selectfont]  {$F \! \times \! \frac{H}{e} \! \times \frac{W}{e} $};
% 
\node (output_label) [above of = me_conv1,xshift = -1.65cm,yshift=1.25cm, font=\fontsize{22}{24}\selectfont ]  {$F \! \times \! \frac{H}{d^{\prime}} \! \times \frac{W}{d^{\prime}} $};
% 
\draw[arrow] ($([xshift=0cm]me_batchnorm2.south)+(0,-1.4cm)$)  to node[midway, right,xshift=0.1cm, yshift=-0.1cm,font=\fontsize{29}{31}\selectfont] {$\hat{\mathbf{h}}$}  (me_batchnorm2.south);
% % % 
 \draw[arrow] (me_conv1)  to node[midway, right, xshift=0.1cm, yshift=0.8cm, font=\fontsize{29}{31}\selectfont]  {$\mathbf{g}$} ($([xshift=0cm]me_conv1)+(0,3.3cm)$); 
% % % 
\node[align=center,draw=none, anchor=north,xshift=-0.2cm,yshift=-0.8cm,font=\fontsize{28}{30}\selectfont] 
  at ($(mean_encoder.south) + (0,-0.45)$)
  {\parbox{10.5cm}{
    (b) \textbf{Hyperprior standard deviation and mean decoders} ($\mathbf{HSD}$, $\mathbf{HMD}$)
  }};

\end{tikzpicture}

%\end{document}


==> Figures/hyperprior_block.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage{tikz,amsmath}
% \usepackage{amssymb}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \usepackage{multirow}
% \usepackage{newtxtext,newtxmath}
% \usepackage{graphicx} % für \scalebox

% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}


\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{189, 230, 241}
\definecolor{ce_color}{RGB}{230, 221, 184}
\definecolor{hyperprior_block_color}{RGB}{253, 187, 93}

\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

\tikzstyle{hyper_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2cm,
    minimum height=1.2cm,
    trapezium right angle=70,
    trapezium left angle=70,
    line width=1pt,
    shape border rotate=180,
    text centered,
    draw=black]
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=5.0pt,inner sep=0pt]

%\begin{document}


\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{27}{29}\selectfont]

\coordinate (left_origin) at (0,0);
\coordinate (right_origin) at (9.5,0);

\node (baseline_hd_block) [encoder ,minimum width=4.9cm, minimum height=4.1cm, xshift=-4cm, yshift=-0.35cm,  fill=hyperprior_block_color] at (left_origin) { } ;

\node (baseline_hb_ad) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.85cm,xshift=0.95cm] at (baseline_hd_block.south)    {$\mathbf{AD^{\mathcal{H}}}$};
 
\node (heading) [xshift=0.9cm,yshift=-1.3cm] at (baseline_hd_block.north west)  {\shortstack{ \!\!\!\!\!\!$\mathbf{HD}$ \\ [0.05em] $\mathbf{Block}$ }  };
  
\node (hb_hyperprior_decoder) [draw, hyper_encoder, text=black, minimum width=2.5cm, minimum height=1.17cm,   line width=1.5pt,draw=black, fill=hyper_color,xshift=0cm,yshift=0.95cm,above of=baseline_hb_ad]   {$\mathbf{HSD}$};

% 
\node[align=center, anchor=north,xshift=0.4cm,yshift=-0.9cm, draw=none] 
  at ($(baseline_hd_block.south) + (0,-0.45)$)
  {\parbox{7.2cm}{
    (a) \textbf{Baseline} $\mathbf{HD}$ block \cite{nazirjd,nazir2025efficient}.
  }};

\draw[arrow] ($([xshift=0cm]baseline_hb_ad.south)+(0,-1.2cm)$)  to node[midway, right,xshift=0.1cm, yshift=-0.17cm,font=\fontsize{28}{30}\selectfont] {$\mathbf{b}_{\hat{\mathbf{h}}}$}  (baseline_hb_ad.south);

\draw[arrow] (baseline_hb_ad)  to node[midway, right,xshift=0.1cm, yshift=0.06cm] {$\hat{\mathbf{h}}$}  (hb_hyperprior_decoder);

 \draw[arrow] (hb_hyperprior_decoder)  to node[midway, right, xshift=0.1cm, yshift=0.12cm]  {$\boldsymbol{\sigma}$} ($([xshift=0cm]hb_hyperprior_decoder)+(0,1.6cm)$); 




\node (proposed_hd_block) [encoder ,minimum width=8.5cm, minimum height=4.1cm, xshift=-4cm, yshift=-0.35cm,  fill=hyperprior_block_color] at (right_origin) { } ;

\node (hb_ad) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.85cm,xshift=-0.65cm] at (proposed_hd_block.south)    {$\mathbf{AD^{\mathcal{H}}}$};
 
\node (heading) [xshift=-0.9cm,yshift=-1.4cm] at (proposed_hd_block.north west)  {\shortstack{ \!\!\!\!\!\!$\mathbf{HD}$ \\ [0.05em] $\mathbf{Block}$ }  };
 
\node (way_ad)[waypoint,yshift=-0.75cm, xshift=0cm, above of= hb_ad]  {};
 
\node (hb_hyperprior_decoder) [draw, hyper_encoder, text=black, minimum width=2.5cm, minimum height=1.17cm,   line width=1.5pt,draw=black, fill=hyper_color,xshift=0cm,yshift=0.85cm,above of=hb_ad]   {$\mathbf{HSD}$};
 
\node (hb_hyperprior_mean_decoder) [draw, hyper_encoder, text=black, minimum width=2cm, minimum height=1.17cm,   line width=1.5pt,draw=black, fill=hyper_color,xshift=1.8cm,yshift=0cm,right of=hb_hyperprior_decoder]   {$\mathbf{HMD}$};

\node[align=center, anchor=north,xshift=0cm,yshift=-0.9cm, draw=none] 
  at ($(proposed_hd_block.south) + (0,-0.45)$)
  {\parbox{9.6cm}{
    (b) \textbf{Proposed} $\mathbf{HD}$ block architecture.
  }};
  

\draw[arrow] ($([xshift=0cm]hb_ad.south)+(0,-1.2cm)$)  to node[midway, right,xshift=0.1cm, yshift=-0.17cm,font=\fontsize{28}{30}\selectfont] {$\mathbf{b}_{\hat{\mathbf{h}}}$}  (hb_ad.south);

\draw[arrow] (hb_ad)  to node[midway, right,xshift=0.1cm, yshift=0.11cm] {$\hat{\mathbf{h}}$}  (hb_hyperprior_decoder);

\draw[arrow] (way_ad)  to node[midway, right,xshift=0.1cm, yshift=0.15cm] {} ++(3.3,0)   --    (hb_hyperprior_mean_decoder);

 \draw[arrow] (hb_hyperprior_decoder)  to node[midway, right, xshift=0.1cm, yshift=0.12cm]  {$\boldsymbol{\sigma}$} ($([xshift=0cm]hb_hyperprior_decoder)+(0,1.6cm)$); 

 \draw[arrow] (hb_hyperprior_mean_decoder)  to node[midway, right, xshift=0.1cm, yshift=0.16cm]  {$\boldsymbol{\mu}$} ($([xshift=0cm]hb_hyperprior_mean_decoder)+(0,1.6cm)$); 

\end{tikzpicture}

%\end{document}


==> Figures/litcm_codec.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usepackage{amssymb}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}
% \usetikzlibrary{positioning}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyperprior_encoder_color}{RGB}{253, 211, 177}
\definecolor{hyperprior_block_color}{RGB}{253, 187, 93}
\definecolor{latent_block_color}{RGB}{190, 235, 170}
\definecolor{hyper_color}{RGB}{189, 230, 241}
\definecolor{lsd_color}{RGB}{194, 245, 193}
\definecolor{ce_color}{RGB}{240, 220, 120}
\definecolor{quant_color}{RGB}{252, 153, 162}


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=4.0pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    

\tikzstyle{hyper_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2cm,
    minimum height=1.2cm,
    trapezium right angle=70,
    trapezium left angle=70,
    line width=1pt,
    shape border rotate=180,
    text centered,
    draw=black]

\tikzstyle{jump} = [to path={let
\p1=(\tikztostart),\p2=(\tikztotarget),\n1={atan2(\y2-\y1,\x2-\x1)} in
(\tikztostart) -- ($($(\tikztostart)!#1!(\tikztotarget)$)!0.15cm!(\tikztostart)$)
 arc[start angle=\n1+180,end angle=\n1,radius=0.12cm] -- (\tikztotarget)}]

%\begin{document}

%\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{20.5}{22.5}\selectfont]

%\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]
\begin{tikzpicture}[node distance = 1.5cm,font=\fontsize{20.5}{22.5}\selectfont]

\coordinate (left_origin) at (-6.2,0);
\coordinate (right_origin) at (6.8,0);

\node (source_encoder) [draw, rectangle, minimum width=14.3cm, minimum height=13.9cm,  line width=0pt,draw=none, fill=ce_color,yshift=0cm]   at (left_origin) {};
% 
\node (source_encoder_label) [draw, rectangle, minimum width=14.3cm, minimum height=1.9cm,  line width=0pt,draw=none, fill=ce_color,yshift=6.1cm, above of=source_encoder, draw=none, text=black, font=\fontsize{20}{22}\selectfont]  {\textsf{AR-HSM} $\mathbf{Compression \ Encoder \ (CE)}$};

\node (slice_operation) [process, xshift=4.2cm, yshift=-7.1cm, minimum width=2.4cm, minimum height=0.8cm,line width=1.5pt]  at (source_encoder.north west)   {  \shortstack{ \text{Partition} \\ [0.05em] \text{Operation} } };

\node (slice_1_fill) [process, xshift=4.68cm, yshift=-0.95cm, right of=slice_operation ,minimum width=7.5cm, minimum height=3.2cm,line width=1.5pt, draw=none,fill=none]{ };
 
\fill[color=white, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]slice_1_fill.north west) rectangle ([xshift=0cm,yshift=0cm]slice_1_fill.south east);
% 
 \node (quant_latent) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.1cm,  line width=1.5pt, draw=black,yshift=0cm,xshift=2.cm,fill=quant_color, right of=slice_operation]  {$\mathbf{Q^{\mathcal{R}}}$};

\node (quant_latent_input_label) [below=0.2cm of quant_latent,xshift =-1.45cm,yshift=0.1cm,font=\fontsize{18}{20}\selectfont]  {$G \! \times \! \frac{H}{d^\prime} \! \times \! \frac{W}{d^\prime}$};

% %  
\node (ae_latent) [draw, rectangle, text=black, minimum width=3cm, minimum height=1.12cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.0cm,xshift=2.175cm,right of=quant_latent]   {$\mathbf{AE^{\mathcal{R}}}$};
%   
\node (way_quant)[waypoint,yshift=0cm, xshift=-0.95cm, left of= slice_operation]  {};
% 
\node (hyperprior_encoder) [draw, hyper_encoder, text=black, minimum width=2cm, minimum height=1.17cm,   line width=1.5pt,draw=black, fill=hyperprior_encoder_color,xshift=0cm,yshift=-0.65cm,below of=way_quant]   {$\mathbf{HE}$};
% % 
\node (way_quant2)[waypoint,yshift=0.cm, xshift=0.25cm, right of= quant_latent]  {};
% 
% 
\node (quant_hyperprior) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.1cm,  line width=1.5pt, draw=black,yshift=-4.55cm,xshift=0cm,below of=quant_latent,fill=quant_color]  {$\mathbf{Q^{\mathcal{H}}}$};
% % % 
% % % 
\node (ae_hyperprior) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.12cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.56cm,right of=quant_hyperprior]   {$\mathbf{AE^{\mathcal{H}}}$};
% % 
\node (way_ae)[waypoint,yshift=0cm, xshift=-0.3cm, right of= ae_hyperprior]  {};
% % 
\node (hyperprior_block) [process, xshift=0.6cm, yshift=0.55cm, minimum width=4.5cm, minimum height=0.9cm, line width=1.5pt,above of=ae_hyperprior,fill=hyperprior_block_color]   { $\mathbf{HD}$ {Block} };

\node (sr_slice_1) [process, xshift=-1.2cm, yshift=0.5cm, minimum width=1.85cm, minimum height=0.85cm, line width=1.5pt,above of=hyperprior_block,fill=latent_block_color]   {  $\mathbf{SDR}$ };
% 
\node (mr_slice_1) [process, xshift=1.2cm, yshift=0.5cm, minimum width=1.6cm, minimum height=0.85cm, line width=1.5pt,above of=hyperprior_block,fill=latent_block_color]   {  $\mathbf{MDR}$ };

\node (way_hyperprior_block_1)[waypoint,yshift=0.25cm, xshift=0cm, below of= sr_slice_1]  {};
% % 
\node (way_hyperprior_block_2)[waypoint,yshift=0.25cm, xshift=0cm, below of= mr_slice_1]  {};

\node (latent_block_2_fill) [process, xshift=4.68cm, yshift=4.295cm, right of=slice_operation ,minimum width=7.5cm, minimum height=5.35cm,line width=1.5pt, draw=none,fill=none]{ };
% 
\fill[color=white, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]latent_block_2_fill.north west) rectangle ([xshift=0cm,yshift=0cm]latent_block_2_fill.south east);
% 
\node (concat_1) [process, xshift=-2.5cm, yshift=0.6cm, minimum width=2.3cm, minimum height=0.8cm,  line width=1.5pt  ,above of=ae_latent]   {  \text{Concat} };
% 
\node (way_concat1)[waypoint,yshift=-0.75cm, xshift=0cm, above of= way_quant2]  {};
% 
% 
\node (concat_2) [process, xshift=2.48cm, yshift=0cm, minimum width=2.3cm, minimum height=0.8cm,  line width=1.5pt  ,right of=concat_1]   {  \text{Concat} };
% 
\node (sr_slice_2) [process, xshift=0cm, yshift=0.4cm, minimum width=2.3cm, minimum height=0.85cm, line width=1.5pt,above of=concat_1,fill=latent_block_color]   {  $\mathbf{SDR}$ };
% 
\node (mr_slice_2) [process, xshift=0cm, yshift=0.4cm, minimum width=2.3cm, minimum height=0.85cm, line width=1.5pt,above of=concat_2,fill=latent_block_color]   {  $\mathbf{MDR}$ };

\node (quant_latent_slice2) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.1cm,  line width=1.5pt, draw=black,yshift=4.7cm,xshift=0.cm,fill=quant_color, above of=quant_latent]  {$\mathbf{Q^{\mathcal{R}}}$};

\node (quant_latent_input_label) [below=0.2cm of quant_latent_slice2,xshift =-2cm,yshift=0.4cm,font=\fontsize{18}{20}\selectfont]  {$G \! \times \! \frac{H}{d^\prime} \! \times \! \frac{W}{d^\prime}$};


 \node (ae_latent_slice2) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.12cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.0cm,xshift=1.56cm,right of=quant_latent_slice2]   {$\mathbf{AE^{\mathcal{R}}}$};
% 

%\mathcal{R} \in \mathbb{R}^{F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}}

% \draw[line width=1pt] ($([xshift=0cm]way_quant)+(-1.7,0cm)$)  to node[midway, right,xshift=-0.47cm, yshift=1.34cm] {\shortstack{$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\mathbf{r} \in \mathcal{R}$ \\ [-8pt] {$\mathcal{R}=\mathbb{R}^{F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}}$   } }}  (way_quant);

\draw[line width=1pt] ($([xshift=0cm]way_quant)+(-2,0cm)$)  to node[midway, right,xshift=-0.8cm, yshift=1.15cm,font=\fontsize{22}{24}\selectfont] {\shortstack{$\mathcal{R}=\mathbb{R}^{F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}}$ \\ [0pt] {$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\mathbf{r} \in \mathcal{R}$   } }}  (way_quant);

% % % %  
\draw[arrow] (way_quant) to   (slice_operation);
% % % 
\draw[arrow] (slice_operation) to node[midway, right,xshift=-0.495cm, yshift=0.43cm,font=\fontsize{22}{24}\selectfont] {$\mathbf{r}_{1}$}    (quant_latent);
% % % 
\draw[arrow] (quant_latent) to node[midway, right,xshift=-0.57cm, yshift=0.55cm] {}    (ae_latent);
% % % 
\draw[arrow] (way_quant) to   (hyperprior_encoder);
% % % % 
% % % % 
\draw[arrow] (hyperprior_encoder) to node[midway, right,xshift=0.1cm, yshift=0.2cm,font=\fontsize{22}{24}\selectfont]{\shortstack{$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\mathbf{h} \in \mathcal{H},$ \\ [-6pt] {$\mathcal{H}=\mathbb{R}^{F \times \frac{H}{e} \times \frac{W}{e}}$} }}  ++(0,-3.9)   --  (quant_hyperprior.west);
% % % %  
\draw[arrow] (quant_hyperprior) to node[midway, right,xshift=-0.4cm, yshift=0.51cm,font=\fontsize{22}{24}\selectfont] {$\hat{\mathbf{h}} $}    (ae_hyperprior);
% % % 
% % 
\draw[arrow] (way_ae) to node[midway, right,xshift=-1.1cm, yshift=0.01cm] {}  ++(0,1.) --++(-0.6,0)  --     (hyperprior_block);
% % % 
% % % 
\draw[arrow] (way_quant2) to node[midway, right,xshift=-0.65cm, yshift=0.0cm] {}    ([xshift=0.58cm]concat_1.south);

\draw[arrow]  (way_hyperprior_block_1) -- ++(-1.28,0)  --  ++(0.,0.5) --  ([xshift=0cm]concat_1.south);

\draw[arrow] (way_concat1) to node[midway, right,xshift=-0.65cm, yshift=0.5cm,font=\fontsize{22}{24}\selectfont] {$\hat{\mathbf{r}}_1$ }  ++(3.405,0)   --     (concat_2);

\draw[arrow]  (way_hyperprior_block_2) -- ++(1.2,0) --  ++(0.,0) --  ([xshift=0.9cm]concat_2.south);

\draw[arrow] ([xshift=-1.07cm,yshift=0.45cm]hyperprior_block.east) to node[midway, right,xshift=0.05cm, yshift=0.1cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\mu}$}  ([xshift=0.cm,yshift=0cm]mr_slice_1.south);
% % 
\draw[arrow] ([xshift=1.07cm,yshift=0.45cm]hyperprior_block.west) to node[midway, right,xshift=-0.83cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\sigma}$}   ([xshift=0.cm,yshift=0cm]sr_slice_1.south);
% % 
% % 
\draw[arrow] (sr_slice_1) to node[midway, right,xshift=-1.07cm, yshift=0.2cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\sigma}_1$}  ++(0,1)  --   ([xshift=0.31cm,yshift=0cm]ae_latent.south west);
% % 
\draw[arrow] (mr_slice_1) to node[midway, right,xshift=0.08cm, yshift=-0.01cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\mu}_1$}([xshift=1.17cm,yshift=0cm]ae_latent.south);
\draw[arrow] (concat_2) to node[midway, right,xshift=0.05cm, yshift=0.0cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\mu}^{\prime}$}   (mr_slice_2);
% % 
\draw[arrow] (concat_1)to node[midway, right,xshift=-1.02cm, yshift=0.0cm,font=\fontsize{22}{24}\selectfont]{$\boldsymbol{\sigma}^{\prime}$}   (sr_slice_2);
 
\draw[arrow] (sr_slice_2) to node[midway, right,xshift=-1.12cm, yshift=0.1cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\sigma}_2$}  ++(0,1) --++(1.513,0)  --   ([xshift=0.5cm,yshift=0cm]ae_latent_slice2.south west);
% % % 
\draw[arrow] (mr_slice_2) to node[midway, right,xshift=0.08cm, yshift=0.1cm,font=\fontsize{22}{24}\selectfont] {$\boldsymbol{\mu}_2$}  ++(0,1) --++(-1.749,0)  --   ([xshift=0.35cm,yshift=0cm]ae_latent_slice2.south);

\draw [arrow] (slice_operation.north) to  node[midway, xshift=2.1cm, yshift=5.83cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{r}_{2}$} ++(0,0) --++(0,5.42)-- (quant_latent_slice2);
% % % 

\draw[arrow] (quant_latent_slice2) to node[midway, right,xshift=-0.43cm, yshift=0.51cm,font=\fontsize{22}{24}\selectfont] {$\hat{\mathbf{r}}_{2}$}    (ae_latent_slice2);



\node (source_decoder) [draw, rectangle, minimum width=9.8cm, minimum height=13.9cm,  line width=0pt, fill=ce_color,yshift=0cm]   at (right_origin) {};
% %  
 \node (source_decoder_label) [draw, rectangle, minimum width=9.8cm, minimum height=0.4cm,  line width=0pt,draw=none, fill=ce_color, xshift=0.cm,yshift=6.2cm, above of=source_decoder, text=black,font=\fontsize{20}{22}\selectfont]  {\shortstack{\textsf{AR-HSM} $\mathbf{Compression}$ \\ [0.05em] $\mathbf{Decoder \ (CD)}$}};

% \node (source_decoder_label) [draw, rectangle, minimum width=4.3cm, minimum height=1.51cm,  line width=0pt,draw=none, fill=ce_color, xshift=0.cm,yshift=2.05cm, above of=source_decoder, text=black, font=\fontsize{20}{22}\selectfont]  {\shortstack{$\mathbf{Compression}$ \\ [0.05em] $\mathbf{Decoder \ (CD)} $}};


% %  
\node (sd_slice_1_fill) [process, xshift=6.74cm, yshift=0cm, right of=slice_1_fill ,minimum width=6.4cm, minimum height=3.2cm,line width=1.5pt, draw=none,fill=none]{ };
% % % 
\fill[color=white, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]sd_slice_1_fill.north west) rectangle ([xshift=0cm,yshift=0cm]sd_slice_1_fill.south east);

 
\node (sd_hyperprior_block) [process, xshift=-2.2cm, yshift=2.8cm, minimum width=4.5cm, minimum height=0.9cm, line width=1.5pt,fill=hyperprior_block_color] at (source_decoder.south)     {  $\mathbf{HD}$ {Block} };

 \node (sd_sr_slice_1) [process, xshift=-1.2cm, yshift=0.5cm, minimum width=1.85cm, minimum height=0.85cm, line width=1.5pt,above of=sd_hyperprior_block,fill=latent_block_color]   {  $\mathbf{SDR}$ };
% 
\node (sd_mr_slice_1) [process, xshift=1.2cm, yshift=0.5cm, minimum width=1.6cm, minimum height=0.85cm, line width=1.5pt,above of=sd_hyperprior_block,fill=latent_block_color]   {  $\mathbf{MDR}$ };
 
\node (sd_way_hyperprior_block_1)[waypoint,yshift=0.25cm, xshift=0cm, below of= sd_sr_slice_1]  {};

\node (sd_way_hyperprior_block_2)[waypoint,yshift=0.25cm, xshift=0cm, below of= sd_mr_slice_1]  {};

\node (sd_ae_latent_1) [draw, rectangle, text=black, minimum width=3cm, minimum height=1.12cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.5cm,xshift=1.17cm,above of=sd_sr_slice_1]   {$\mathbf{AD^{\mathcal{R}}}$};
% % 
% 
% % 
\node (sd_slice_2_fill) [process, xshift=6.74cm, yshift=0cm, right of=latent_block_2_fill ,minimum width=6.4cm, minimum height=5.35cm,line width=1.5pt, draw=none,fill=none]{ };
% % ;
\fill[color=white, opacity=0.75, line width=1.5pt] ([yshift=0cm,xshift=0cm]sd_slice_2_fill.north west) rectangle ([xshift=0cm,yshift=0cm]sd_slice_2_fill.south east);


 \node (sd_concat_1) [process, xshift=-1.05cm, yshift=0.6cm, minimum width=2.75cm, minimum height=0.8cm,  line width=1.5pt  ,above of=sd_ae_latent_1]   {  \text{Concat} };
% % % %  
 \node (sd_concat_2) [process, xshift=2.1cm, yshift=0cm, minimum width=2.3cm, minimum height=0.8cm,right of=sd_concat_1,line width=1.5pt]   {  \text{Concat} };


 \node (sd_way_concat_1)[waypoint,yshift=-0.75cm, xshift=0cm, above of= sd_ae_latent_1]  {};
% % 
 \node (sd_way_concat_2)[waypoint,yshift=0.15cm, xshift=0cm, below of= sd_concat_2]  {};

%  
 \node (sd_sr_slice_2) [process, xshift=0cm, yshift=0.4cm, minimum width=2.75cm, minimum height=0.85cm, line width=1.5pt,above of=sd_concat_1,fill=latent_block_color]   {  $\mathbf{SDR}$ };
% 
\node (sd_mr_slice_2) [process, xshift=0cm, yshift=0.4cm, minimum width=2.3cm, minimum height=0.85cm, line width=1.5pt,above of=sd_concat_2,fill=latent_block_color]   {  $\mathbf{MDR}$ };
 
\node (sd_ae_latent_2) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.73cm,xshift=1.8cm,above of=sd_sr_slice_2]   {$\mathbf{AD^{\mathcal{R}}}$};
% %  
  \node (sd_concat_3) [process, xshift=3cm, yshift=0cm, minimum width=2.3cm, minimum height=0.8cm,right of=sd_ae_latent_2,line width=1.5pt]   {  \text{Concat} };
% % 

\draw[arrow] ([xshift=-1.075cm,yshift=0.45cm]sd_hyperprior_block.east) to node[midway, right,xshift=0.05cm, yshift=0.1cm] {$\boldsymbol{\mu}$}  ([xshift=0.cm,yshift=0cm]sd_mr_slice_1.south);
% 
\draw[arrow] ([xshift=1.075cm,yshift=0.45cm]sd_hyperprior_block.west) to node[midway, right,xshift=-0.73cm, yshift=0.01cm] {$\boldsymbol{\sigma}$}   ([xshift=0.cm,yshift=0cm]sd_sr_slice_1.south);

\draw[arrow] (sd_sr_slice_1) to node[midway, right,xshift=-1.0cm, yshift=0.2cm] {$\boldsymbol{\sigma}_1$}  ++(0,1)  --   ([xshift=0.35cm,yshift=0cm]sd_ae_latent_1.south west);
% 
\draw[arrow] (sd_mr_slice_1) to node[midway, right,xshift=0.08cm, yshift=-0.01cm] {$\boldsymbol{\mu}_1$}([xshift=1.23cm,yshift=0cm]sd_ae_latent_1.south);

% 
 \draw[arrow] (sd_ae_latent_1) to node[midway, right,xshift=0.1cm, yshift=0.1cm] {$\hat{\mathbf{r}}_{1}$}    ([xshift=-0.35cm]sd_concat_1.south east);
% % 
 \draw[arrow] (sd_way_concat_1) to node[midway, right,xshift=0.1cm, yshift=0.1cm] {}   ++(2.55,0) -- (sd_concat_2);
% % 
 \draw[arrow]  (sd_way_hyperprior_block_1) -- ++(-1.1,0) --  ([xshift=-1.22cm]sd_concat_1.south);

\draw[arrow]  (sd_way_hyperprior_block_2) -- ++(1.995,0) --  ++(0.,0) --  ([xshift=0.67cm]sd_concat_2.south);
% 
 \draw[arrow] (sd_concat_2) to node[midway, right,xshift=0.05cm, yshift=0.0cm] {$\boldsymbol{\mu}^{\prime}$}   (sd_mr_slice_2);
% 
  \draw[arrow] (sd_concat_1)to node[midway, right,xshift=-1cm, yshift=0.0cm]{$\boldsymbol{\sigma}^{\prime}$}   (sd_sr_slice_2);
% 
\draw[arrow] (sd_sr_slice_2) to node[midway, right,xshift=-1.05cm, yshift=0.1cm] {$\boldsymbol{\sigma}_2$} ++(0,1.) --++(1.21,0) --   ([xshift=0.3cm,yshift=0cm] sd_ae_latent_2.south west);
% % 
\draw[arrow] (sd_mr_slice_2) to node[midway, right,xshift=0.1cm, yshift=0.1cm] {$\boldsymbol{\mu}_2$}  ++(0,1.) --++(-1.21,0)  --   ([xshift=-0.3cm,yshift=0cm]sd_ae_latent_2.south east);

\draw[arrow] (sd_ae_latent_2)  to node[midway, right,xshift=-0.3cm, yshift=0.493cm,font=\fontsize{22}{24}\selectfont] {$\hat{\mathbf{r}}_{2}$}  (sd_concat_3);

\draw[arrow]  (sd_way_concat_2) -- ++(2.7,0)  --  ++(0.,0) --  ([xshift=0cm]sd_concat_3.south);

 \draw[arrow] (sd_concat_3)  to node[midway, right,xshift=-0.5cm, yshift=0.475cm,font=\fontsize{22}{24}\selectfont] {$\hat{\mathbf{r}}$}  ($(sd_concat_3)+(2.3,0cm)$);

 \draw[arrow] (ae_latent) to node[midway, right,xshift=-0.45cm, yshift=0.55cm,font=\fontsize{22}{24}\selectfont]{$\mathbf{b}_{\hat{\mathbf{r}}_{1}}$} (sd_ae_latent_1);
% 
\draw[arrow] (ae_latent_slice2) to node[midway, right,xshift=-0.52cm, yshift=0.53cm,font=\fontsize{22}{24}\selectfont]{$\mathbf{b}_{\hat{\mathbf{r}}_{2}}$} (sd_ae_latent_2);

\draw[arrow] (ae_hyperprior) to node[midway, right,xshift=-0.55cm, yshift=0.55cm,font=\fontsize{22}{24}\selectfont]{$\mathbf{b}_{\hat{\mathbf{h}}}$} ++(7.21,0)   --   (sd_hyperprior_block);









\end{tikzpicture}

%\end{document}

==> Figures/mean_scale_codec.tex <==
% \documentclass[tikz,border=2pt]{standalone}

% \usepackage{tikz,amsmath}
% \usepackage{amssymb}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \usepackage{multirow}
% \usepackage{newtxtext,newtxmath}
% \usepackage{graphicx} % für \scalebox

% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}



\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{252, 153, 162}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyperprior_encoder_color}{RGB}{253, 211, 177}
\definecolor{hyper_color}{RGB}{189, 230, 241}
\definecolor{ce_color}{RGB}{240, 220, 120}
\definecolor{hyperprior_block_color}{RGB}{253, 187, 93}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=4.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    

\tikzstyle{hyper_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2cm,
    minimum height=1.2cm,
    trapezium right angle=70,
    trapezium left angle=70,
    line width=1pt,
    shape border rotate=180,
    text centered,
    draw=black]

%\begin{document}


\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


\coordinate (left_origin) at (-6.2,0);
\coordinate (right_origin) at (1.1,0);

\node (source_encoder) [draw, rectangle, minimum width=8.59cm, minimum height=5.65cm,  line width=0pt,draw=none, fill=ce_color,yshift=0cm]   at (left_origin) {};

\node (source_encoder_label) [draw, rectangle, minimum width=8.55cm, minimum height=1.7cm,  line width=0pt,draw=none, fill=ce_color,yshift=2.01cm, above of=source_encoder, text=black, font=\fontsize{20}{22}\selectfont]  { $\mathbf{Compression \ Encoder \ (CE)}$ };

 \node (quant_latent) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt, draw=black,yshift=-0.75cm,xshift=3.3cm,fill=quant_color,font=\fontsize{21}{23}\selectfont] at (source_encoder.north west)  {$\mathbf{Q^{\mathcal{R}}}$};
 
\node (way_quant)[waypoint,yshift=0cm, xshift=-0.55cm, left of= quant_latent]  {};

 \node (hyperprior_encoder) [draw, hyper_encoder, text=black, minimum width=2cm, minimum height=1.17cm,   line width=1.5pt,draw=black, fill=hyperprior_encoder_color,xshift=-2.05cm,yshift=-0.7cm,below of=quant_latent,font=\fontsize{21}{23}\selectfont]   {$\mathbf{HE}$};


 \node (quant_hyperprior) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt, draw=black,yshift=-0.45cm,xshift=2.05cm,below of=hyperprior_encoder,fill=quant_color,font=\fontsize{21}{23}\selectfont]  {$\mathbf{Q^{\mathcal{H}}}$};


 \node (ae_hyperprior) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\fontsize{21}{23}\selectfont]   {$\mathbf{AE^{\mathcal{H}}}$};
 
\node (way_ae)[waypoint,yshift=0cm, xshift=-0.3cm, right of= ae_hyperprior]  {};
 
\node (hyperprior_block) [process, xshift=0cm, yshift=0.5cm, minimum width=2.3cm, minimum height=0.9cm, line width=1.5pt,fill=hyperprior_block_color, above of=ae_hyperprior,font=\fontsize{21}{23}\selectfont]     {$\mathbf{HD}$ {Block} };
 

\node (ae_latent) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\fontsize{21}{23}\selectfont]   {$\mathbf{AE^{\mathcal{R}}}$};

% 
\draw[line width=1pt] ($([xshift=0cm]way_quant)+(-1.45,0cm)$)  to node[midway, right,xshift=0.0cm, yshift=0.5cm,font=\fontsize{21}{23}\selectfont] {$\mathbf{r} \in \mathcal{R}$}  (way_quant);
% % 
\draw[arrow] (way_quant) to   (quant_latent);
% % 
\draw[arrow] (way_quant) to   (hyperprior_encoder);
% % 
\draw[arrow] (hyperprior_encoder) to node[midway, right,xshift=0.1cm, yshift=0.33cm,font=\fontsize{21}{23}\selectfont]{$\mathbf{h} \in \mathcal{H}$}  ++(0,-1.95)   --  (quant_hyperprior.west);
% % 
\draw[arrow] (quant_hyperprior) to node[midway, right,xshift=-0.4cm, yshift=0.55cm,font=\fontsize{21}{23}\selectfont] {$\hat{\mathbf{h}} $}    (ae_hyperprior);
% 
\draw[arrow] (way_ae) to node[midway, right,xshift=-1.1cm, yshift=0.01cm] {}  ++(0,0.95) --++(-1.19,0)  --     (hyperprior_block);
% 
 \draw[arrow] (quant_latent) to node[midway, right,xshift=-0.3cm, yshift=0.48cm,font=\fontsize{21}{23}\selectfont] {$\hat{\mathbf{r}}$}    (ae_latent);
% 
% 
 \draw[arrow] ([xshift=1.09cm,yshift=0.45cm]hyperprior_block.west) to node[midway, right,xshift=-0.85cm, yshift=0.09cm,font=\fontsize{21}{23}\selectfont] {$\boldsymbol{\sigma}$}     ([xshift=0.32cm,yshift=0cm]ae_latent.south west);
% 
\draw[arrow] ([xshift=-1.09cm,yshift=0.45cm]hyperprior_block.east) to node[midway, right,xshift=0.05cm, yshift=0.05cm,font=\fontsize{21}{23}\selectfont] {$\boldsymbol{\mu}$}  ([xshift=-0.33cm,yshift=0cm]ae_latent.south east);



% 
\node (source_decoder) [draw, rectangle, minimum width=4.48cm, minimum height=5.65cm,  line width=0pt, fill=ce_color,yshift=0cm]   at (right_origin) {};
% % 
\node (source_decoder_label) [draw, rectangle, minimum width=4.3cm, minimum height=1.51cm,  line width=0pt,draw=none, fill=ce_color, xshift=0.cm,yshift=2.05cm, above of=source_decoder, text=black, font=\fontsize{20}{22}\selectfont]  {\shortstack{$\mathbf{Compression}$ \\ [0.05em] $\mathbf{Decoder \ (CD)} $}};
% % 
%   
\node (sd_hyperprior_block) [process, xshift=0cm, yshift=2.8cm, minimum width=2.3cm, minimum height=0.9cm, line width=1.5pt,fill=hyperprior_block_color,font=\fontsize{21}{23}\selectfont]   at (source_decoder.south)  { $\mathbf{HD}$ {Block} };
%   
 \node (sd_ae_latent) [draw, rectangle, text=black, minimum width=1.55cm, minimum height=1.17cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.6cm,xshift=0cm,above of=sd_hyperprior_block,font=\fontsize{21}{23}\selectfont]   {$\mathbf{AD^{\mathcal{R}}}$};
% 
 \draw[arrow] ([xshift=1.11cm,yshift=0.45cm]sd_hyperprior_block.west) to node[midway, right,xshift=-0.85cm, yshift=0.059cm,font=\fontsize{21}{23}\selectfont] {$\boldsymbol{\sigma}$}  ([xshift=0.36cm,yshift=0cm]sd_ae_latent.south west);
% 
\draw[arrow] ([xshift=-1.11cm,yshift=0.45cm]sd_hyperprior_block.east) to node[midway, right,xshift=0.05cm, yshift=0.029cm,font=\fontsize{21}{23}\selectfont] {$\boldsymbol{\mu}$}   ([xshift=-0.36cm,yshift=0cm]sd_ae_latent.south east);


\draw[arrow] (ae_latent) to node[midway, right,xshift=-0.45cm, yshift=0.5cm,font=\fontsize{21}{23}\selectfont]{$\mathbf{b}_{\hat{\mathbf{r}}}$} (sd_ae_latent);
% %  
\draw[arrow] (ae_hyperprior) to node[midway, right,xshift=-0.94cm, yshift=0.5cm,font=\fontsize{21}{23}\selectfont] {$\mathbf{b}_{\hat{\mathbf{h}}}$} ++(5.31,0)   --   (sd_hyperprior_block);
%  
% %  
\draw[arrow] (sd_ae_latent)  to node[midway, right,xshift=-0.5cm, yshift=0.5cm,font=\fontsize{21}{23}\selectfont] {$\hat{\mathbf{r}}$}  ($(sd_ae_latent)+(2.6,0cm)$);



\end{tikzpicture}

%\end{document}


==> Figures/results/ade20k.tex <==
% \documentclass{standalone}
% \usepackage{graphicx} % Required for inserting images
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{pgfplots,amsmath}

\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{shapes.geometric, arrows.meta, calc, backgrounds}


%\begin{document}

\begin{tikzpicture}



\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=16.5cm,   % Set the width of the plot
height=22.5cm,
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
xmode=log,
log basis x=10,
xmin=0.045,
xmax=3.2,
xtick={0.05,0.1,0.2,0.4,0.8,1.6,3.2},
xticklabels={$0.05$,$0.1$,$0.2$,$0.4$,$0.8$,$1.6$,$3.2$},
minor x tick num=9,
%xtick distance=0.2,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
%y grid style={lightgray},
x grid style={gray!50, line width=1.25pt},
y grid style={gray!50, line width=1.25pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{ADE20K}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=8pt},
xlabel style={yshift=-10pt},
ymajorgrids,
ymin=20, ymax=50,
ytick style={color=black},
ytick={20,22,24,26,...,50},
yticklabels={
  \(\displaystyle 20\),
  \(\displaystyle 22\),
  \(\displaystyle 24\),
  \(\displaystyle 26\),
  \(\displaystyle 28\),
  \(\displaystyle 30\),
  \(\displaystyle 32\),
  \(\displaystyle 34\),
  \(\displaystyle 36\),
  \(\displaystyle 38\),
  \(\displaystyle 40\),
  \(\displaystyle 42\),
  \(\displaystyle 44\),
  \(\displaystyle 46\),
  \(\displaystyle 48\),
  \(\displaystyle 50\)
}
]
\addplot [line width=1.5pt, red, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.04 49.1
3.2 49.1
};
\label{No_Compression_mitb5_ade20k}

\addplot [line width=1.5pt,  blue,mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.04 45.84
3.2 45.84
};
\label{No_Compression_mitb2_ade20k}

\addplot [line width=1.5pt,  magenta, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.04 41.18
3.2 41.18
};
\label{No_Compression_mitb1_ade20k}

\addplot [line width=1.5pt,  black, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.04 42.30
3.2 42.30
};
\label{No_Compression_resnet50_ade20k}



\addplot [line width=1.5pt,  green, mark size=3pt, mark options={ line width=1.5, solid, fill=none}, dashed]
table {%
0.04 37.8
3.2 37.8
};
\label{No_Compression_mitb0_ade20k}



% \addplot [line width=1.5pt,red, mark=star, mark size=5,  mark options={ line width=1.7, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.06	46.8   0.6
% %0.09	47.2   1.2
% 0.11	47.8   0.5
% 0.27    48.35  0.6
% 0.60	48.4   0.3
% };
% \label{litcm_mitb5_ade20k}


% \addplot [line width=1.5pt,red, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.06 44.6   1.3
% 0.08 45.5   0.7
% 0.1	 46.5   1
% 0.27 47.7   0.8
% 0.71 48.3   0.3
% };
% \label{mean_scale_mitb5_ade20k}

% \addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.23 46.   0.3
% 0.27 47.6 0.3
% 0.36 47.7 0.8
% 0.61 48.2 0.6
% }; 
% \label{ours_mitb5_ade20k}

% \addplot [line width=1.5pt,magenta, mark=star, mark size=5,  mark options={ line width=1.7, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.07 38.25 0.3
% 0.11 38.95 0.5
% 0.16 40.1  0.4
% 0.41 40.4  0.7
% 0.73 40.3  0.5
% };
% \label{litcm_mitb1_ade20k}

% \addplot [
%     line width=1.5pt,
%     magenta,
%     mark=triangle,
%     mark size=4.25,
%     mark options={line width=1.7, solid},
%     error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.06 37.75  0.3
% 0.13 37.9  0.9
% 0.43 40.3  0.1
% 0.8 40.8  0.2
% };
% \label{mean_scale_mitb1_ade20k}


% % \addplot [line width=1.5pt,magenta, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid}]
% % table {%
% % 0.06	34.5
% % 0.09	37.31
% % 0.12	38.3
% % 0.41	40.2
% % 0.82	41
% % };
% % \label{mean_scale_mitb1_ade20k}

% \addplot [line width=1.5pt,  magenta,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}, error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.2 36.8   1.0
% 0.35 39.7  0.1
% 0.78 40.5  0.0
% % 1.3 41.1
% % 1.52 41.0
% }; 
% \label{ours_mitb1_ade20k}
% \addplot [line width=1.5pt,blue, mark=star, mark size=5,  mark options={ line width=1.7, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.07 42.1 0.1
% 0.11 43  0.2
% 0.16 43.8 0.1
% 0.4  44.4  0.6
% 0.68 44.5 0.5
% };
% \label{litcm_mitb2_ade20k}

% \addplot [line width=1.5pt,blue, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.06 40.3 0.2
% 0.09 41.8 0.1
% 0.11 42.0 0.2
% 0.35 44.1 0.4
% 0.8	44.6  0.3
% };
% \label{mean_scale_mitb2_ade20k}
% \addplot [line width=1.5pt,  blue,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.2 41.1  0.7
% 0.36 44.0  0.2
% 0.74 44.6  0.2
% % 1.25 44.37
% % 1.55 44.37
% }; 
% \label{ours_mitb2_ade20k}
% \addplot [line width=1.5pt,green, mark=star, mark size=5,  mark options={ line width=1.7, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.08 31.0  1
% 0.12 32.7 0.6
% 0.18 33.3 0.8
% 0.44 34.5 0.7
% 0.71 35.3 0.4
% };
% \label{litcm_mitb0_ade20k}

% \addplot [line width=1.5pt,green, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},
%  error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.06 27    0.3
% 0.09 30.05 0.8
% 0.13 31.38 0.9
% 0.43 34.5  0.7
% 0.8	34.8   0.9
% };
% \label{mean_scale_mitb0_ade20k}

% \addplot [line width=1.5pt,  green,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}, error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x    y     error
% 0.21 30.1   0.3
% 0.27 32     0.7
% 0.37 32.8   0.2
% 0.45 33.7   0.7
% 0.87 34.8   0.9
% };
% \label{ours_mitb0_ade20k}






\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
0.0587 29.17
0.22 35.89
0.48 36.07
0.6 36.37
};
\label{ours_resnet50_ade20k}

\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table {%
0.0556 29.39
0.1037 34.75
0.2218 37.54
0.3623 37.55
0.5117 37.59
0.7139 37.54 
};
\label{mean_scale_resnet50_ade20k}


\addplot [line width=1.5pt,   black,  mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
0.8740 37.56
0.5781 37.56
0.1812 36.98
0.0941 33.47
0.0719 31.22
0.0466 23.20
};
\label{litcm_resnet50_ablation_ade20k}


% \addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 156 -15
% };
% \label{arhsmu_resnet50_ade20k}

\addplot [line width=1.5pt,   black,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.4875 28.70
1.1631 35.71
1.3848 36.58
1.5166 38.02
1.6104 37.90
};
\label{litcm_resnet50_mu0_ade20k}


\addplot [line width=1.5pt,   black,  mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.0503 34.85
0.11 36.85
0.1685 37.24
0.4878 37.76
0.6865 38.01
};
\label{litcm_resnet50_ade20k}





% \addplot [line width=1.5pt,magenta, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid}]
% table {%
% 0.06	34.5
% 0.09	37.31
% 0.12	38.3
% 0.41	40.2
% 0.82	41
% };
% \label{mean_scale_mitb1_ade20k}



\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.21 30.1   
0.27 32     
0.37 32.8  
0.45 33.7   
0.87 34.8   
};
\label{ours_mitb0_ade20k}


\addplot [line width=1.5pt,green, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.06 27    
0.09 30.05 
0.13 31.38 
0.43 34.5  
0.8	34.8   
};
\label{mean_scale_mitb0_ade20k}

\addplot [line width=1.5pt,green, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.255 31.58  
0.30 32.73 
0.5 33.73 
0.775 34.04
};
\label{litcm_mitb0_ablation_ade20k}

\addplot [line width=1.5pt, green,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
1.89 28.33  
2.13 32.45
%2.26 31.38
2.66 34.23 
2.7 33.67
};
\label{litcm_mitb0_mu0_ade20k}


\addplot [line width=1.5pt,green, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.08 31.0  
0.12 32.7 
0.18 33.3 
0.44 34.5 
0.71 35.3 
};
\label{litcm_mitb0_ade20k}


\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
0.2 36.8   
0.35 39.7  
0.78 40.5  
% 1.3 41.1
% 1.52 41.0
}; 
\label{ours_mitb1_ade20k}

\addplot [line width=1.5pt, magenta, mark=triangle, mark size=4.95, mark options={line width=1.7, solid}  
]
table [y ] {
x    y     
0.06 37.75 
0.13 37.9  
0.16 38.3
0.43 40.3  
0.8 40.8 
};
\label{mean_scale_mitb1_ade20k}

\addplot [line width=1.5pt,magenta, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.21 38.16 
0.31 39.94
0.48 40.1
0.71 40.58  
};
\label{litcm_mitb1_ablation_ade20k}

\addplot [line width=1.5pt, magenta,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
1.94 36.50 
2.36 38.61
2.40 39.24  
2.78 40.05 
2.93 40.45  
};
\label{litcm_mitb1_mu0_ade20k}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.07 38.25 
0.11 38.95 
0.16 40.1  
0.41 40.4  
0.73 40.3  
};
\label{litcm_mitb1_ade20k}


\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.2 41.1  
0.36 44.0  
0.74 44.6  
% 1.25 44.37
% 1.55 44.37
}; 
\label{ours_mitb2_ade20k}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.06 40.3 
0.11 42.0 
0.35 44.1 
0.8	44.6  
};
\label{mean_scale_mitb2_ade20k}

\addplot [line width=1.5pt,blue, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.18 42. 
0.24 43.42  
0.615  44.48  
};
\label{litcm_mitb2_ablation_ade20k}


\addplot [line width=1.5pt, blue,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
1.49 39.10 
2.19 43.85  
2.775 44.25 
2.975  44.26  
};
\label{litcm_mitb2_mu0_ade20k}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
0.07 42.1 
0.11 43  
0.16 43.8 
0.4  44.4  
0.68 44.5
};
\label{litcm_mitb2_ade20k}



\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
0.23 46.   
0.27 47.6 
0.36 47.7 
0.61 48.2 
}; 
\label{ours_mitb5_ade20k}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
0.06 44.6   
0.08 45.5   
0.1	 46.5   
0.27 47.7   
0.71 48.3   
};
\label{mean_scale_mitb5_ade20k}


\addplot [line width=1.5pt,red, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
0.175	46.46   
0.205	47.15   
0.235    47.26  
0.49	48.11   
};
\label{litcm_mitb5_ablation_ade20k}

\addplot [line width=1.5pt, red,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
2.99 48.35
2.27 47.27
2.19 46.09
1.29 44.22
};
\label{litcm_mitb5_mu0_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
0.06	46.8   
%0.09	47.2   1.2
0.11	47.8   
0.27    48.35  
0.60	48.4   
};
\label{litcm_mitb5_ade20k}

%fake plots for the legends
\addplot [line width=2.1pt, gray , dashed]
table {%
3.3 44
};
\label{No_Compression_fake_legend_ade20k}
\addplot [line width=1.5pt,black,mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
3.3 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k}

\addplot [line width=1.5pt,black,mark=triangle, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
3.3 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k2}

\addplot [line width=1.5pt,black,mark=o, mark size=4.5,  mark options={ line width=1.7, solid}]
table {%
3.3 34.8000030517578
};
\label{Ahuja_fake_legend_ade20k3}

\addplot [line width=1.5pt,black,mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
3.3 34.8000030517578
};
\label{ours_fake_legend}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{ours_fake_legend_ade20k}

\addplot [line width=1.5pt, black,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
3.3 34  
};
\label{mu0_ade20k}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}
\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50}


\end{axis}


\node [draw,fill=white,font=\fontsize{21.5}{23.5}\selectfont] at (rel axis cs:1.421,0.135) {
  \shortstack[l]{
   \hspace*{09mm}\textbf{Source codec method}\\
    \ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{deeplabv3,segdeformer} \\
    \ref*{Ahuja_fake_legend_ade20k} \hspace{-0.01em}\textsf{AR-HSM (\textbf{Ours})} \\
     \ref*{mu0_ade20k} \hspace{-0.01em}\textsf{AR-HS ($\boldsymbol{\mu}=\mathbf{0}$)} \\
     \ref*{Ahuja_fake_legend_ade20k2} \hspace{-0.01em}\textsf{HSM (\textbf{Ours})} \\
    \ref*{Ahuja_fake_legend_ade20k3} \hspace{-0.01em}\textsf{AR-HS (Reference)} \\
    \ref*{ours_fake_legend} \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
  }
};


\node [draw,fill=white,font=\fontsize{21.5}{23.5}\selectfont] at (rel axis cs: 0.93,0.09){\shortstack[l]{
\hspace*{8mm}\textbf{Encoder}\\
 \hspace{0.7em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.7em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.7em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.7em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.7em}\ref*{resnet50} \texttt{RN-50} 
  }
 };
 \end{tikzpicture}

%\end{document}

==> Figures/results/cs.tex <==
% \documentclass{standalone}
% \usepackage{graphicx} % Required for inserting images
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{pgfplots,amsmath}

\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{shapes.geometric, arrows.meta, calc, backgrounds}

%\begin{document}

\begin{tikzpicture}

\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=16.5cm,   % Set the width of the plot
height=22.5cm,
%height=15.6cm,
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
%x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmode=log,
log basis x=10,
% xmin=0.005,
% xmax=3.2,
xmin=0.005, xmax=1.25,
xtick={0.01,0.02,0.05,0.1,0.2,0.4,0.8,1.2},
xticklabels={$0.01$,$0.02$,$0.05$,$0.1$,$0.2$,$0.4$,$0.8$,$1.2$},
minor x tick num=9,
%xtick distance=0.05,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
%y grid style={lightgray},
x grid style={gray!50, line width=1.25pt},
y grid style={gray!50, line width=1.25pt},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=9pt},
xlabel style={yshift=-10pt},
ymajorgrids,
ymin=69, ymax=82.05,
ytick style={color=black},
ytick={68,70,72,74,76,78,80,82},
yticklabels={
  \(\displaystyle {68}\),
  \(\displaystyle {70}\),
  \(\displaystyle {72}\),
  \(\displaystyle {74}\),
  \(\displaystyle {76}\),
  \(\displaystyle {78}\),
  \(\displaystyle {80}\),
  \(\displaystyle {82}\),
}
]

\addplot [line width=1.5pt, black, dashed]
table {%
0.004 78.85
1.25 78.85
};
\label{No_Compression_resnet50_cs}
\addplot [line width=1.5pt,  magenta, dashed]
table {%
0.004 78.98
1.25 78.98
};
\label{No_Compression_mitb1_cs}
\addplot [line width=1.5pt,  blue, dashed]
table {%
0.004 81
1.25 81
};
\label{No_Compression_mitb2_cs}

\addplot [line width=1.5pt,  red, dashed]
table {%
0.004 81.8
1.25 81.8
};
\label{No_Compression_mitb5_cs}
    
\addplot [line width=1.5pt,  green, dashed]
table {%
0.004 76.26
1.25 76.26
};
\label{No_Compression_mitb0_cs}

\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
0.0147 72.71
0.03 74.19
0.04 76.28
0.05 76.38
0.11 77.04
};
\label{ours_resnet50_cs}


\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table {%
0.0156 74.22
0.0215 75.30
0.05 76.99
0.15 77.24
};
\label{mean_scale_resnet50_cs}

\addplot [line width=1.5pt,   black,  mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
0.0309 74.42 
0.0403 75.37
0.0955 77.05
0.2295 77.40
};
\label{litcm_resnet50_ablation_cs}

\addplot [line width=1.5pt,   black,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.2340 74.98
0.2771 74.99
0.5435 77.32
0.7388 77.50
0.7900 77.54
};
\label{litcm_resnet50_mu0_cs}


\addplot [line width=1.5pt,   black,  mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.0101 74.38
0.0184 76.54
0.0568 77.29
0.1434 77.45
};
\label{litcm_resnet50_cs}


\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y] {
x       y     
0.03 73.7    
0.04 74.9    
0.08 75.5
0.21 75.8
};
\label{ours_mitb0_cs}

\addplot [line width=1.5pt,green, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.008	72.9  
0.03	75.15 
0.07    75.8  
0.18    76    
};
\label{mean_scale_mitb0_cs}

\addplot [line width=1.5pt,green, mark=o, mark size=4.0,  mark options={ line width=1.7, solid} 
]
table [y ] {
x       y     
0.02	73.85  
0.037	75.06 
0.07    75.32  
0.15    75.72  
};
\label{litcm_mitb0_ablation_cs}


\addplot [line width=1.5pt, green,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.2426	73.025  
0.6345	74.53 
0.8755  75.56  
0.9380  75.28 
};
\label{litcm_mitb0_mu0_cs}

\addplot [line width=1.5pt,green, mark=star, mark size=5.5,  mark options={ line width=1.7, solid} 
]
table [y ] {
x       y   
0.009   74.8
0.01	75.1  
0.02	75.4  
0.06    75.7  
0.16    75.9  
};
\label{litcm_mitb0_cs}


\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.03 77.8     
0.07 78.3     
0.17 78.4
0.35 78.5
};
\label{ours_mitb1_cs}

\addplot [line width=1.5pt,magenta, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.007 76.3    
%0.01  77.3   
0.02 77.9     
0.05 78.15    
0.18 78.38    
};
\label{mean_scale_mitb1_cs}

\addplot [line width=1.5pt,magenta, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.02	76.94  
0.03	77.69  
0.065	78.1   
0.135	78.35
0.335   78.65
};
\label{litcm_mitb1_ablation_cs}

\addplot [line width=1.5pt, magenta,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.23 76    
0.38 76.5     
0.85 77    
0.89 77.8  
1.03 78.24
};
\label{litcm_mitb1_mu0_cs}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.009	77.67  
0.02	78.15  
0.05	78.4   
0.18	78.4   
};
\label{litcm_mitb1_cs}



\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.03 80.0    
0.07 80.3    
0.183 80.31   
0.35 80.6
};
\label{ours_mitb2_cs}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.007 78.7  
0.02 80.1   
0.05 80.4   
0.19 80.6   
};
\label{mean_scale_mitb2_cs}

\addplot [line width=1.5pt,blue, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.02	78.82   
0.036	80.15   
0.13	80.40    
};
\label{litcm_mitb2_ablation_cs}

\addplot [line width=1.5pt, blue,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.24805	78.06    
1.0158	80.50   
1.0268	80.17  
1.1016	80.24   
};
\label{litcm_mitb2_mu0_cs}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.008	79.4    
0.01	79.57   
0.02	80.21   
0.04	80.45    
0.15	80.6   
};
\label{litcm_mitb2_cs}

\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid},  
]
table [y ] {
x       y     
0.03 80.8     
0.07 81.3     
0.14 81.4 
0.35 81.4
};
\label{ours_mitb5_cs}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.95,  mark options={ line width=1.7, solid}]
table [y ] {
x       y     
0.007	78.95 
0.01	80.5 
0.02	81  
0.05    81.3  
0.19	81.4  
};
\label{mean_scale_mitb5_cs}

\addplot [line width=1.5pt,red, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x       y     
%0.009	80.8
0.03	80.54  
0.045	81.1  
0.12	81.37 
0.34    81.41
};
\label{litcm_mitb5_ablation_cs}

\addplot [line width=1.5pt, red,  mark=+, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
0.2525	76.86
0.4208	80.46 
0.9526  80.99  
1.0164	81.40  
1.2013  81.20
};
\label{litcm_mitb5_mu0_cs}


\addplot [line width=1.5pt,red, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}
]
table [y ] {
x       y     
0.009	80.8
0.01	81  
0.04	81.3  
0.15	81.5  
};
\label{litcm_mitb5_cs}


% \addplot [line width=1.5pt,red, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.007	78.95  0.3
% 0.01	79.7  0.3
% 0.02	80.3  0.3
% 0.05    80.6  0.2
% 0.18	80.8  0.3
% };
% \label{mean_scale_mitb5_cs}


% \addplot [line width=1.5pt,red, mark=star, mark size=5,  mark options={ line width=1.7, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% %0.009	80.25 0.5
% 0.01	80.9  0.7
% 0.04	81.3  0.6
% 0.16	81.5  0.5
% };
% \label{litcm_mitb5_cs}


% \addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.03 80.8     0.5
% 0.06 81.3     0.5
% 0.15 81.4     0.6
% };
% \label{ours_mitb5_cs}


% \addplot [line width=1.5pt,  green,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.03 73.7    0.4
% 0.04 74.9    0.4
% 0.08 75.5    0.4
% };
% \label{ours_mitb0_cs}

% \addplot [line width=1.5pt,green, mark=star, mark size=5,  mark options={ line width=1.7, solid},
% error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.01	75.1  0.3
% 0.02	75.4  0.3
% 0.06    75.7  0.3
% 0.16    75.9  0.3
% };
% \label{litcm_mitb0_cs}


% \addplot [line width=1.5pt,green, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.008	72.9  0.1
% %0.01	74.75 0.3
% 0.03	75.15 0.2
% 0.07    75.8  0.2
% 0.18    76    0.2
% };
% \label{mean_scale_mitb0_cs}

% \addplot [line width=1.5pt,  magenta,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.03 77.8     0.0
% 0.07 78.3     0.0
% 0.17 78.5     0.0
% };
% \label{ours_mitb1_cs}

% \addplot [line width=1.5pt,magenta, mark=star, mark size=5,  mark options={ line width=1.7, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.009	77.67  0.2
% 0.02	78.15  0.2
% 0.05	78.4   0.0
% 0.18	78.4   0.0

% };
% \label{litcm_mitb1_cs}

% \addplot [line width=1.5pt,magenta, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.007 76.3    0.1
% %0.01  77.3    0.0
% 0.02 77.9     0.1
% 0.05 78.15    0.2
% 0.18 78.38    0.0
% };
% \label{mean_scale_mitb1_cs}

% \addplot [line width=1.5pt,blue, mark=triangle, mark size=4.25,  mark options={ line width=1.7, solid}, error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.007 78.7  0.0
% 0.02 80.1   0.0
% 0.05 80.4   0.0
% 0.18 80.6   0.0
% };
% \label{mean_scale_mitb2_cs}
% \addplot [line width=1.5pt,blue, mark=star, mark size=5,  mark options={ line width=1.7, solid}, error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.008	79.4   0.0 
% 0.01	80.1   0.2
% 0.02	80.3   0.1
% 0.05	80.4   0.0 
% 0.15	80.6   0.0
% };
% \label{litcm_mitb2_cs}

% \addplot [line width=1.5pt,  blue,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid},error bars/.cd,
%         y dir=both,      % draw error bars in both directions (up & down)
%         y explicit,
%         error bar style={line width=1.2pt},          % vertical part
%         error mark options={line width=1.2pt, rotate=90} % horizontal caps  
% ]
% table [y error=error] {
% x       y     error
% 0.03 80.0    0.1
% 0.07 80.3    0.1
% 0.183 80.3   0.1
% };
% \label{ours_mitb2_cs}


% Dummy
\addplot [line width=2.1pt, gray, , dashed]
table {
0.0008 78.85
};
\label{No_Compression_fake_legend_cs}



\addplot [line width=1.5pt,black,draw=none,mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {
0.0008 77.8000030517578
};
\label{Ahuja_fake_legend_cs}

\addplot [line width=1.5pt,black,draw=none,mark=triangle, mark size=5.5,  mark options={ line width=1.7, solid}]
table {
0.0008 77.8000030517578
};
\label{Ahuja_fake_legend_cs2}


\addplot [line width=1.5pt,black,draw=none,mark=o, mark size=4.5,  mark options={ line width=1.7, solid}]
table {
0.0008 77.8000030517578
};
\label{Ahuja_fake_legend_cs3}

\addplot [line width=1.5pt,black,mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {
0.0008 78.26 
};
\label{ours_fake_legend_cs}


\addplot [line width=1.5pt, black,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
table {%
0.0004 78.26 
};
\label{mu0_cs}

\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50-cs}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}

\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50-cs}

\end{axis}

\node [draw,fill=white,,font=\fontsize{21.5}{23.5}\selectfont] at (rel axis cs: 1.15,-2.593){\shortstack[l]{
\hspace*{6mm}\textbf{Encoder}\\
 \hspace{0.7em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.7em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.7em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.7em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.7em}\ref*{resnet50-cs} \texttt{RN-50} 
  }
 };

\node [draw,fill=white,,font=\fontsize{21.5}{23.5}\selectfont] at (rel axis cs: 1.654,-2.5475){  \shortstack[l]{
   \hspace*{09mm}\textbf{Source codec method}\\
    \ref*{No_Compression_fake_legend_cs} \textsf{No compression}  \cite{deeplabv3,segdeformer} \\
    \ref*{Ahuja_fake_legend_cs} \hspace{-0.01em}\textsf{AR-HSM (\textbf{Ours})} \\
     \ref*{mu0_cs} \hspace{-0.01em}\textsf{AR-HS ($\boldsymbol{\mu}=\mathbf{0}$)} \\
     \ref*{Ahuja_fake_legend_cs2} \hspace{-0.01em}\textsf{HSM (\textbf{Ours})}   \\
    \ref*{Ahuja_fake_legend_cs3} \hspace{-0.01em}\textsf{AR-HS (Reference)} \\
    \ref*{ours_fake_legend_cs}  \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
  }
 };



% \node [draw,fill=white,font=\Large] at (rel axis cs:0.68,0.1119) {
%   \shortstack[l]{
%    \hspace*{25mm}\textbf{Method}\\
%     \ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{segdeformer} \\
%     \ref*{Ahuja_fake_legend_ade20k} \hspace{-0.01em}\textsf{AHSM Source Codec (\textbf{Ours})} \\
%     \ref*{Ahuja_fake_legend_ade20k3} \hspace{-0.01em}\textsf{AHS Source Codec (\textbf{Ours})} \\
%     \ref*{Ahuja_fake_legend_ade20k2} \hspace{-0.01em}\textsf{HSM Source Codec (\textbf{Ours})} \\
%     \ref*{ours_fake_legend} \textsf{Baseline Source Codec} \cite{nazir2025efficient}
%   }
% };

% \node [draw,fill=white,font=\Large] at (rel axis cs:0.70,0.136) {
%   \shortstack[l]{
%    \hspace*{26mm}\textbf{Methods}\\
%     \ref*{No_Compression_fake_legend_ade20k} \textsf{No compression} \cite{segdeformer} \\
%     \ref*{ours_fake_legend} \textsf{HP with scales} (CNN) \\
%     \ref*{Ahuja_fake_legend_ade20k2} \textsf{HP with means and scales} (CNN) \\
%     \ref*{Ahuja_fake_legend_ade20k} \textsf{HP with means and scales} (Transf.)
%   }
% };


\end{tikzpicture}
 
%\end{document}



==> Figures/results/gflops_params_vs_bd_rate_ade20k.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{algorithmic,tikz,pgfplots}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}



% \begin{document}

\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}

\begin{tikzpicture}
\begin{axis}[
%width=10.5cm,   % Set the width of the plot
width=14.75cm,   % Set the width of the plot
height=12.75cm,
at={(0,0)},
%height=9.2cm,
name=gflops_vs_bdrate,
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
%axis line style={black, line width=0pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
xlabel={GFLOPs },
xmajorgrids,
xmin=10, xmax=110,
xtick distance=20,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{BD-rate}\) (\%)},
ylabel style={yshift=-2.5pt},
xlabel style={yshift=-1pt},
ymajorgrids,
ymin=-75, ymax=5,
ytick style={color=black},
ytick={-75,-60,-45,-30,-15,0},
yticklabels={
  \(\displaystyle {-75}\),
  \(\displaystyle {-60}\),
  \(\displaystyle {-45}\),
  \(\displaystyle {-30}\),
  \(\displaystyle {-15}\),
  \(\displaystyle {0}\)
}
]
\addplot[black,line width=1.5pt] coordinates {(10,0) (110,0)};

%HS baseline
%flops, bd_rate
%rn50, 5(f), 0 
%mitb0,  7.4, 0 
%mitb1, 10.1 (f), 0 
%mitb2, 12.1 (f), 0 
%mitb5, 14.1 (f), 0 

\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
105.04 0
};
\label{hs_baseline_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
14.26 0
}; 
\label{hs_baseline_mitb0_ade20k}

\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
22.82 0
}; 
\label{hs_baseline_mitb1_ade20k}

\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
34.47 0  
}; 
\label{hs_baseline_mitb2_ade20k}

\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
90.02 0   
}; 
\label{hs_baseline_mitb5_ade20k}

%HSM (ours)
%flops, bd_rate
%rn50, 6, -10 
%mitb0,  7.6, -45.5 
%mitb1, 10.1 (f), -19.5 
%mitb2, 12.1 (f), -39.7 
%mitb5, 14.1 (f),  -41.5

\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table {%
105.25 -10
};
\label{hsm_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
14.30 -45.5   
};
\label{hsm_mitb0_ade20k}

\addplot [
    line width=1.5pt,
    magenta,
    mark=triangle,
    mark size=4.65,
    mark options={line width=1.7, solid}  
]
table [y ] {
x    y     
22.86 -19.5 
};
\label{hsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
34.52 -39.7 
};
\label{hsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
90.6 -41.5   
};
\label{hsm_mitb5_ade20k}

%AR-HS (reference)
%flops, bd_rate
%rn50, 7, -5 
%mitb0,  8.6, -40.5 
%mitb1, 11.1 (f), -18.5 (f) 
%mitb2, 13.1 (f), -37.7(f) 
%mitb5, 15.1 (f),  -42.5 (f)

\addplot [line width=1.5pt,   black,  mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
105.63 -7.4
};
\label{arhs_resnet50_ablation_ade20k}

\addplot [line width=1.5pt,green, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
15.04 -4.1  
};
\label{arhs_mitb0_ablation_ade20k}

\addplot [line width=1.5pt,magenta, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
23.60 -15.0 
};
\label{arhs_mitb1_ablation_ade20k}

\addplot [line width=1.5pt,blue, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
35.26 -23.4 
};
\label{arhs_mitb2_ablation_ade20k}

\addplot [line width=1.5pt,red, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
90.81 -11.4   
};
\label{arhs_mitb5_ablation_ade20k}


%AR-HSM (\mu=0)
%flops, bd_rate
%rn50, 7, -10 
%mitb0,  8.6, -10.5 
%mitb1, 11.1 (f), -13.5 
%mitb2, 13.1 (f), -23.7(f) 
%mitb5, 15.1 (f),  -32.5

% \addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 105.63 -10
% };
% \label{arhsmu_resnet50_ade20k}

% \addplot [line width=1.5pt,   green,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 15.04 -10.5
% };
% \label{arhsmu_mitb0_ade20k}

% \addplot [line width=1.5pt,  magenta,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 23.60 -13.5
% };
% \label{arhsmu_mitb1_ade20k}

% \addplot [line width=1.5pt,  blue,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 35.26 -23.7
% };
% \label{arhsmu_mitb2_ade20k}

% \addplot [line width=1.5pt,  red,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 90.81 -32.5
% };
% \label{arhsmu_mitb5_ade20k}


%AR-HSM 
%flops, bd_rate
%rn50, 7, -15 
%mitb0,  10.12, -57.2 
%mitb1, 13.1 (f), -40.1 
%mitb2, 15.1 (f), -57.9 
%mitb5, 17.1 (f),  -72.8

\addplot [line width=1.5pt,   black,  mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
106.43 -15.0
};
\label{arhsm_resnet50_ade20k}

\addplot [line width=1.5pt,   green,  mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
15.88 -57.2
};
\label{arhsm_mitb0_ade20k}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
24.44 -40.1
};
\label{arhsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}
]
table {%
36.09 -57.9
};
\label{arhsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5.5,  mark options={ line width=1.7, solid}]
table {%
91.64 -72.8
};
\label{arhsm_mitb5_ade20k}





\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}
\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50}

\addplot [line width=1.5pt,black,mark=star, mark size=5.5, only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_ade20k}

\addplot [line width=1.5pt,black,mark=triangle, mark size=4.65,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_ade20k2}

\addplot [line width=1.5pt,black,mark=o, mark size=4.0,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_ade20k3}

\addplot [line width=1.5pt,black,mark=+, mark size=5,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_ade20k4}


\addplot [line width=1.5pt,black,mark=square, mark size=4.0, only marks, mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_ours_fake_legend}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{ours_fake_legend_ade20k}

\end{axis}

\node [draw,fill=white,font=\fontsize{20.5}{22.5}\selectfont] at ([xshift=1cm,yshift=6.6cm]gflops_vs_bdrate.south) {\shortstack[l]{
\hspace*{6.5mm}\textbf{Encoder}\\
 \hspace{0.15em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.15em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.15em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.15em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.15em}\ref*{resnet50} \texttt{RN-50} 
  }
 };
 
\node[draw, fill=white, font=\fontsize{20}{22}\selectfont] at ([xshift=2.45cm,yshift=2.5cm]gflops_vs_bdrate.south) {%
    \begin{tabular}{@{}l@{\hspace{-0.05em}}l@{}}
        \multicolumn{2}{@{}l@{}}{\hspace*{3.8mm}\textbf{Source codec method}}\\[-2pt]

            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k}}  & \textsf{AR-HSM (\textbf{Ours})}\\[-2pt]
%\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k4}}& \textsf{AR-HS~($\boldsymbol{\mu}=\mathbf{0}$)}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k3}} 
                    & \textsf{AR-HS (Reference)}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k2}} & \textsf{HSM (\textbf{Ours})}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_ours_fake_legend}}          & \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
    \end{tabular}%
};



\begin{axis}[
width=14.75cm,   % Set the width of the plot
height=12.75cm,
 at={(0,-13cm)},
name=params_vs_bdrate,
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
%axis line style={black, line width=0pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
xlabel={$\#$params (M) },
xmajorgrids,
xmin=0, xmax=85,
xtick distance=10,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{BD-rate}\) (\%)},
ylabel style={yshift=-2.5pt},
xlabel style={yshift=-1pt},
ymajorgrids,
ymin=-75, ymax=5,
ytick style={color=black},
ytick={-75,-60,-45,-30,-15,0},
yticklabels={
  \(\displaystyle {-75}\),
  \(\displaystyle {-60}\),
  \(\displaystyle {-45}\),
  \(\displaystyle {-30}\),
  \(\displaystyle {-15}\),
  \(\displaystyle {0}\)
}
]
\addplot[black,line width=1.5pt] coordinates {(0,0) (85,0)};

%HS baseline
%flops, bd_rate
%rn50, 2(f), 0 
%mitb0,  4, 0 
%mitb1, 5 (f), 0 
%mitb2, 6 (f), 0 
%mitb5, 7 (f), 0 

\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
28.45 0
};
\label{hs_baseline_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
3.84 0
}; 
\label{hs_baseline_mitb0_ade20k}

\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
13.80 0
}; 
\label{hs_baseline_mitb1_ade20k}

\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
24.85 0  
}; 
\label{hs_baseline_mitb2_ade20k}

\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
82.10 0   
}; 
\label{hs_baseline_mitb5_ade20k}

%HSM (ours)
%flops, bd_rate
%rn50, 2.5, -10 
%mitb0,  4.04, -45.5 
%mitb1, 5.5 (f), -19.5 
%mitb2, 6.5 (f), -39.7 
%mitb5, 7.5 (f),  -41.5

\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table {%
28.45 -17.6
};
\label{hsm_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
3.85 -45.5   
};
\label{hsm_mitb0_ade20k}

\addplot [
    line width=1.5pt,
    magenta,
    mark=triangle,
    mark size=4.25,
    mark options={line width=1.7, solid}  
]
table [y ] {
x    y     
13.83 -19.5 
};
\label{hsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
24.87 -39.7 
};
\label{hsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
82.12 -41.5   
};
\label{hsm_mitb5_ade20k}

%AR-HS (reference)
%flops, bd_rate
%rn50, 2.3, -5 
%mitb0,  4.5, -40.5 
%mitb1, 5.3 (f), -18.5 (f) 
%mitb2, 6.3 (f), -37.7(f) 
%mitb5, 7.3 (f),  -42.5 (f)

\addplot [line width=1.5pt,   black,  mark=o, mark size=3.8,  mark options={ line width=1.7, solid}]
table {%
28.61 -7.4
};
\label{arhs_resnet50_ablation_ade20k}

\addplot [line width=1.5pt,green, mark=o, mark size=3.8,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
3.93 -4.1
};
\label{arhs_mitb0_ablation_ade20k}

\addplot [line width=1.5pt,magenta, mark=o, mark size=3.8,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
13.89 -15.0 
};
\label{arhs_mitb1_ablation_ade20k}

\addplot [line width=1.5pt,blue, mark=o, mark size=3.8,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
24.94 -23.4 
};
\label{arhs_mitb2_ablation_ade20k}

\addplot [line width=1.5pt,red, mark=o, mark size=3.8,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
82.18 -11.4   
};
\label{arhs_mitb5_ablation_ade20k}

%AR-HSM (\mu=0)
%flops, bd_rate
%rn50, 3, -10 
%mitb0,  4.5, -10.5 
%mitb1, 5.3 (f), -13.5 
%mitb2, 6.3 (f), -23.7(f) 
%mitb5, 7. (f),  -32.5

% \addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 3 -10
% };
% \label{arhsmu_resnet50_ade20k}

% \addplot [line width=1.5pt,   green,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 3.8 -10.5
% };
% \label{arhsmu_mitb0_ade20k}

% \addplot [line width=1.5pt,  magenta,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 5.3 -13.5
% };
% \label{arhsmu_mitb1_ade20k}

% \addplot [line width=1.5pt,  blue,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 6.8 -23.7
% };
% \label{arhsmu_mitb2_ade20k}

% \addplot [line width=1.5pt,  red,  mark=+, mark size=5,  mark options={ line width=1.7, solid}]
% table {%
% 7.5 -32.5
% };
% \label{arhsmu_mitb5_ade20k}


%AR-HSM 
%flops, bd_rate
%rn50, 3.5, -15 
%mitb0,  4.84, -57.2 
%mitb1, 5.6 (f), -40.1 
%mitb2, 6.6 (f), -57.9 
%mitb5, 7.3 (f),  -72.8

\addplot [line width=1.5pt,   black,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
28.81 -74.3
};
\label{arhsm_resnet50_ade20k}

\addplot [line width=1.5pt,   green,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
4.03 -57.2
};
\label{arhsm_mitb0_ade20k}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
14.00 -40.1
};
\label{arhsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}
]
table {%
25.04 -57.9
};
\label{arhsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
82.29 -72.8
};
\label{arhsm_mitb5_ade20k}

\end{axis}

\node [draw,fill=white,font=\fontsize{20.5}{22.5}\selectfont] at ([xshift=2.5cm,yshift=6.8cm]params_vs_bdrate.south) {\shortstack[l]{
\hspace*{6.5mm}\textbf{Encoder}\\
 \hspace{0.15em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.15em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.15em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.15em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.15em}\ref*{resnet50} \texttt{RN-50} 
  }
 };

\node[draw, fill=white, font=\fontsize{20.5}{22.5}\selectfont, inner sep=2.2]
at ([xshift=2.2cm,yshift=2.4cm]params_vs_bdrate.south) {%
\begin{tabular}{@{}l@{\hspace{-0.05em}}l@{}}
\multicolumn{2}{@{}l@{}}{\hspace*{3.8mm}\textbf{Source codec method}}\\[-2pt]

\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k}}  & \textsf{AR-HSM (\textbf{Ours})}\\[-2pt]
%\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k4}} 
%& \textsf{AR-HS~($\boldsymbol{\mu}=\mathbf{0}$)}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k3}} 
& \textsf{AR-HS (Reference)}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_ade20k2}} & \textsf{HSM (\textbf{Ours})}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_ours_fake_legend}}          & \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
\end{tabular}%
};
 



\end{tikzpicture}

%\end{document}

==> Figures/results/gflops_params_vs_bd_rate_cs.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{algorithmic,tikz,pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}

%\begin{document}

\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}

\begin{tikzpicture}

\begin{axis}[
width=14.75cm,   % Set the width of the plot
height=12.75cm,
name=cs_gflops_vs_bdrate,
at={(0,0)},
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
%axis line style={black, line width=0pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
xlabel={GFLOPs },
xmajorgrids,
xmin=380, xmax=2300,
xtick distance=400,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{BD-rate}\) (\%)},
ylabel style={yshift=-2.5pt},
xlabel style={yshift=-1pt},
ymajorgrids,
ymin=-75, ymax=35,
ytick style={color=black},
ytick={-75,-60,-45,-30,-15,0,15,30},
yticklabels={
  \(\displaystyle {-75}\),
  \(\displaystyle {-60}\),
  \(\displaystyle {-45}\),
  \(\displaystyle {-30}\),
  \(\displaystyle {-15}\),
  \(\displaystyle {0}\),
  \(\displaystyle {15}\),
  \(\displaystyle {30}\),
}
]
\addplot[black,line width=1.5pt] coordinates {(380,0) (2300,0)};

%HS baseline
%flops, bd_rate
%rn50, 150(f), 0 
%mitb0,  274.2, 0 
%mitb1, 300 (f), 0 
%mitb2, 350 (f), 0 
%mitb5, 400 (f), 0 

\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
839.15 0
};
\label{hs_baseline_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
409.00 0
}; 
\label{hs_baseline_mitb0_ade20k}

\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
610.00 0
}; 
\label{hs_baseline_mitb1_ade20k}

\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
901.00 0  
}; 
\label{hs_baseline_mitb2_ade20k}

\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
2182.00 0   
}; 
\label{hs_baseline_mitb5_ade20k}

%HSM (ours)
%flops, bd_rate
%rn50, 152, -10 
%mitb0,  275.2, -50.5 
%mitb1, 301 (f), -5.0 
%mitb2, 351 (f), -44.9 
%mitb5, 401 (f),  -62.2

\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table {%
839.43 -41.0
};
\label{hsm_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
410.20 -51.2   
};
\label{hsm_mitb0_ade20k}

\addplot [
    line width=1.5pt,
    magenta,
    mark=triangle,
    mark size=4.65,
    mark options={line width=1.7, solid}  
]
table [y ] {
x    y     
611.20 -4.8 
};
\label{hsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
902.00 -61.6
};
\label{hsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
2183.00 -37.2   
};
\label{hsm_mitb5_ade20k}

%AR-HS (reference)
%flops, bd_rate
%rn50, 155, -15 
%mitb0,  278.2, -40.5 
%mitb1, 304 (f), -2.0 
%mitb2, 354 (f), -40.9 
%mitb5, 404 (f),  -60.2

\addplot [line width=1.5pt,   black,  mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
882.43 15.5
};
\label{arhs_resnet50_ablation_ade20k}

\addplot [line width=1.5pt,green, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
423.00 -17.0  
};
\label{arhs_mitb0_ablation_ade20k}

\addplot [line width=1.5pt,magenta, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
624.00 31.9 
};
\label{arhs_mitb1_ablation_ade20k}

\addplot [line width=1.5pt,blue, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
915.00 -26.8 
};
\label{arhs_mitb2_ablation_ade20k}

\addplot [line width=1.5pt,red, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
2196.00 12.6  
};
\label{arhs_mitb5_ablation_ade20k}

%AR-HSM (\mu=0)
%flops, bd_rate
%rn50, 156, -15 
%mitb0,  280.2, -40.5 
%mitb1, 306 (f), -2.0 
%mitb2, 358 (f), -40.9 
% %mitb5, 410 (f),  -60.2

% \addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 156 -15
% };
% \label{arhsmu_resnet50_ade20k}

% \addplot [line width=1.5pt,   green,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 280.2 -40.5
% };
% \label{arhsmu_mitb0_ade20k}

% \addplot [line width=1.5pt,  magenta,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 306 -2.0
% };
% \label{arhsmu_mitb1_ade20k}

% \addplot [line width=1.5pt,  blue,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 358 -40.9
% };
% \label{arhsmu_mitb2_ade20k}

% \addplot [line width=1.5pt,  red,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 410 -60.2
% };
% \label{arhsmu_mitb5_ade20k}


%AR-HSM 
%flops, bd_rate
%rn50, 158, -20
%mitb0,  303.7, -74.0 
%mitb1, 326 (f), -60.2 
%mitb2, 378 (f), -69.0 
%mitb5, 430 (f),  -69.3

\addplot [line width=1.5pt,   black,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
887.71 -67.3
};
\label{arhsm_resnet50_ade20k}

\addplot [line width=1.5pt,   green,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
438.00 -71.5
};
\label{arhsm_mitb0_ade20k}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
639.00 -61.0
};
\label{arhsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}
]
table {%
930.00 -71.7
};
\label{arhsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
2211.00 -62.3
};
\label{arhsm_mitb5_ade20k}

\addplot [line width=1.5pt,  red]
table {%
0.4 34 
};
\label{mit-b5}
\addplot [line width=1.5pt,  blue]
table {%
0.4 34 
};
\label{mit-b2}

\addplot [line width=1.5pt,  magenta]
table {%
0.4 34 
};
\label{mit-b1}

\addplot [line width=1.5pt,  green]
table {%
0.4 34 
};
\label{mit-b0}
\addplot [line width=1.5pt,  black]
table {%
0.4 34 
};
\label{resnet50}

\addplot [line width=1.5pt,black,mark=star, mark size=5.3, only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_cs}

\addplot [line width=1.5pt,black,mark=triangle, mark size=5,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_cs2}

\addplot [line width=1.5pt,black,mark=o, mark size=3.7,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_cs3}

\addplot [line width=1.5pt,black,mark=+, mark size=5,only marks,  mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_Ahuja_fake_legend_cs4}


\addplot [line width=1.5pt,black,mark=square, mark size=4.0, only marks, mark options={ line width=1.7, solid}]
table {%
1 34.8000030517578
};
\label{gflops_ours_fake_legend}
\end{axis}


\node [draw,fill=white, font=\fontsize{20.5}{22.5}\selectfont] at ([xshift=0.4cm,yshift=6.9cm]cs_gflops_vs_bdrate.south) {\shortstack[l]{
\hspace*{6.5mm}\textbf{Encoder}\\
 \hspace{0.15em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.15em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.15em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.15em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.15em}\ref*{resnet50} \texttt{RN-50} 
  }
 };

\node[draw, fill=white,  font=\fontsize{20.5}{22.5}\selectfont, inner sep=2.2]
at ([xshift=1.4cm,yshift=2.8cm]cs_gflops_vs_bdrate.south) {%
    \begin{tabular}{@{}l@{\hspace{-0.1em}}l@{}}
        \multicolumn{2}{@{}l@{}}{\hspace*{4.5mm}\textbf{Source codec method}}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs}}  & \textsf{AR-HSM (\textbf{Ours})}\\[-2pt]
%\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs4}} & \textsf{AR-HS~($\boldsymbol{\mu}=\mathbf{0}$)}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs3}} & \textsf{AR-HS (Reference)}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs2}} & \textsf{HSM (\textbf{Ours})}\\[-2pt]
            \makebox[1em][c]{\ref*{gflops_ours_fake_legend}}          & \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
    \end{tabular}%

};

\begin{axis}[
width=14.75cm,   % Set the width of the plot
height=12.75cm,
name=cs_params_vs_bdrate,
 at={(0,-13cm)},
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
%axis line style={black, line width=0pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\fontsize{20}{22}\selectfont},
label style={font=\fontsize{20}{22}\selectfont},
xlabel={$\#$params (M) },
xmajorgrids,
xmin=3, xmax=85,
xtick distance=10,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{BD-rate}\) (\%)},
ylabel style={yshift=-2.5pt},
xlabel style={yshift=-1pt},
ymajorgrids,
ymin=-75, ymax=35,
ytick style={color=black},
ytick={-75,-60,-45,-30,-15,0,15,30},
yticklabels={
  \(\displaystyle {-75}\),
  \(\displaystyle {-60}\),
  \(\displaystyle {-45}\),
  \(\displaystyle {-30}\),
  \(\displaystyle {-15}\),
  \(\displaystyle {0}\),
  \(\displaystyle {15}\),
  \(\displaystyle {30}\),
}
]
\addplot[black,line width=1.5pt] coordinates {(3,0) (85,0)};

%HS baseline
%flops, bd_rate
%rn50, 1.8(f), 0 
%mitb0,  3.97, 0 
%mitb1, 4.97 (f), 0 
%mitb2, 5.97 (f), 0 
%mitb5, 6.97 (f), 0 

\addplot [line width=1.5pt,   black,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
28.37 0
};
\label{hs_baseline_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
3.82 0
}; 
\label{hs_baseline_mitb0_ade20k}

\addplot [line width=1.5pt,  magenta,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
13.79 0
}; 
\label{hs_baseline_mitb1_ade20k}

\addplot [line width=1.5pt,  blue,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
24.83 0  
}; 
\label{hs_baseline_mitb2_ade20k}

\addplot [line width=1.5pt,  red,  mark=square, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y    
82.08 0   
}; 
\label{hs_baseline_mitb5_ade20k}

%HSM (ours)
%flops, bd_rate
%rn50, 2.3, -10 
%mitb0,  4.02, -50.5 
%mitb1, 5.3 (f), -5.0 
%mitb2, 6.3 (f), -44.9 
%mitb5, 7.3 (f),  -62.2

\addplot [line width=1.5pt,   black,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table {%
28.41 -41.0
};
\label{hsm_resnet50_ade20k}

\addplot [line width=1.5pt,  green,  mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
3.84 -51.2  
};
\label{hsm_mitb0_ade20k}

\addplot [
    line width=1.5pt,
    magenta,
    mark=triangle,
    mark size=4.25,
    mark options={line width=1.7, solid}  
]
table [y ] {
x    y     
13.81 -4.8
};
\label{hsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
24.85 -61.6
};
\label{hsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=triangle, mark size=4.65,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
82.10 -37.2   
};
\label{hsm_mitb5_ade20k}

%AR-HS (reference)
%flops, bd_rate
%rn50, 2.1, -15 
%mitb0,  4., -40.5 
%mitb1, 5.1 (f), -2.0 
%mitb2, 6.1 (f), -40.9 
%mitb5, 7.1 (f),  -60.2

\addplot [line width=1.5pt,   black,  mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table {%
28.53 15.5
};
\label{arhs_resnet50_ablation_ade20k}

\addplot [line width=1.5pt,green, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y ] {
x    y     
3.91 -17.0  
};
\label{arhs_mitb0_ablation_ade20k}

\addplot [line width=1.5pt,magenta, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
13.87 31.9 
};
\label{arhs_mitb1_ablation_ade20k}

\addplot [line width=1.5pt,blue, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}
]
table [y ] {
x    y     
24.92 -26.9
};
\label{arhs_mitb2_ablation_ade20k}

\addplot [line width=1.5pt,red, mark=o, mark size=4.0,  mark options={ line width=1.7, solid}]
table [y] {
x       y     
82.16 12.6   
};
\label{arhs_mitb5_ablation_ade20k}

%AR-HSM (\mu=0)
%flops, bd_rate
%rn50, 2.3, -15 
%mitb0,  4., -40.5 
%mitb1, 5.3 (f), -2.0 
%mitb2, 6.3 (f), -40.9 
%mitb5, 7.3 (f),  -60.2

% \addplot [line width=1.5pt,   black,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 2.3 -15
% };
% \label{arhsmu_resnet50_ade20k}

% \addplot [line width=1.5pt,   green,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 4.0 -40.5
% };
% \label{arhsmu_mitb0_ade20k}

% \addplot [line width=1.5pt,  magenta,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 5.3 -2.0
% };
% \label{arhsmu_mitb1_ade20k}

% \addplot [line width=1.5pt,  blue,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 6.3 -40.9
% };
% \label{arhsmu_mitb2_ade20k}

% \addplot [line width=1.5pt,  red,  mark=+, mark size=5,  mark options={ line width=1.5, solid}]
% table {%
% 7.3 -60.2
% };
% \label{arhsmu_mitb5_ade20k}


%AR-HSM 
%flops, bd_rate
%rn50, 2.98, -20
%mitb0,  4.36, -74.0 
%mitb1, 6 (f), -60.2 
%mitb2, 7 (f), -69.0 
%mitb5, 8 (f),  -69.3

\addplot [line width=1.5pt,   black,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
28.73 -67.3
};
\label{arhsm_resnet50_ade20k}

\addplot [line width=1.5pt,   green,  mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
4.02 -71.5
};
\label{arhsm_mitb0_ade20k}

\addplot [line width=1.5pt,magenta, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
13.98 -61.0
};
\label{arhsm_mitb1_ade20k}

\addplot [line width=1.5pt,blue, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}
]
table {%
25.02 -71.7
};
\label{arhsm_mitb2_ade20k}

\addplot [line width=1.5pt,red, mark=star, mark size=5.3,  mark options={ line width=1.7, solid}]
table {%
82.27 -62.3
};
\label{arhsm_mitb5_ade20k}

\end{axis}

\node [draw,fill=white,font=\fontsize{20.5}{22.5}\selectfont] at ([xshift=1.8cm,yshift=7.6cm]cs_params_vs_bdrate.south) {\shortstack[l]{
\hspace*{6.5mm}\textbf{Encoder}\\
 \hspace{0.15em}\ref*{mit-b5} \texttt{MiT-B5}  \\  
  \hspace{0.15em}\ref*{mit-b2} \texttt{MiT-B2} \\ 
  \hspace{0.15em}\ref*{mit-b1} \texttt{MiT-B1} \\
   \hspace{0.15em}\ref*{mit-b0} \texttt{MiT-B0} \\
    \hspace{0.15em}\ref*{resnet50} \texttt{RN-50} 
  }
 };
\node[draw, fill=white, font=\fontsize{20.5}{22.5}\selectfont, inner sep=2.2]
at ([xshift=8.4cm,yshift=-2.9cm]cs_params_vs_bdrate.west) {%
\begin{tabular}{@{}l@{\hspace{-0.1em}}l@{}}
\multicolumn{2}{@{}l@{}}{\hspace*{4.5mm}\textbf{Source codec method}}\\[-2pt]

\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs}}  & \textsf{AR-HSM (\textbf{Ours})}\\[-2pt]
%\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs4}} & \textsf{AR-HS~($\boldsymbol{\mu}=\mathbf{0}$)}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs3}} & \textsf{AR-HS (Reference)}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_Ahuja_fake_legend_cs2}} & \textsf{HSM (\textbf{Ours})}\\[-2pt]
\makebox[1em][c]{\ref*{gflops_ours_fake_legend}}          & \textsf{HS Baseline} \cite{nazirjd,nazir2025efficient}
\end{tabular}%
};

\end{tikzpicture}

%\end{document}

==> Figures/results/mean_distribution.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{algorithmic,tikz,pgfplots}
% \usepgfplotslibrary{fillbetween}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}

% \begin{document}
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz,amsmath}
\usepackage{amssymb}
\usepackage{algorithmic,tikz,pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

\usepackage{multirow}
\usepackage{newtxtext,newtxmath}
\usepackage{graphicx} % für \scalebox

\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}


\begin{tikzpicture}

\begin{axis}[
    width=0.95\columnwidth,
    height=0.65\columnwidth,
    name=meanvar_vs_pdf,
    xmin=0.02, xmax=0.49,
    xtick distance=0.1,
    ytick distance=0.2,
    xtick={0.1,0.2,0.3},
    major tick length=3pt,
    minor tick length=2pt,
    xtick style={color=black},
    x tick label style={/pgf/number format/precision=10},
    ymin=0, ymax=1,
    x grid style={gray!50, line width=1.3pt},
    y grid style={gray!50, line width=1.3pt},
    xmajorgrids,
    ymajorgrids,
    xlabel={$\overline{{\sigma}^{2}}$},
    ylabel={PDF p($\overline{{\sigma}^{2}}$)},
    ylabel style={yshift=13pt},
    xlabel style={yshift=-6pt},
    scaled ticks=false,
    tick align=outside,
    tick pos=left,
    tick label style={color=black,font=\fontsize{20}{22}\selectfont},
    label style={font=\fontsize{20}{22}\selectfont},
    axis line style={line width=0.9pt},
    samples=200,
    smooth,
]


\path[name path=axis] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);

% Ours line + legend
\addplot[name path=ours, orange, thick, smooth, line width=1.4pt] table [x index=0, y index=1] {Figures/results/ours_kde_masked.txt};
%\addlegendentry{\textsf{HSM} (\textbf{Ours})}
\label{hsm_ours}

% Ours fill (no legend)
\addplot[orange, fill=orange, opacity=0.3, forget plot] fill between[of=ours and axis];

% Baseline line + legend
\addplot[name path=baseline, blue, thick, smooth, line width=1.4pt] table [x index=0, y index=1] {Figures/results/baseline_kde_masked.txt};
\label{baseline}
%\addlegendentry{\textsf{HS} Baseline \cite{nazirjd,nazir2025efficient}}

% Baseline fill (no legend)
\addplot[blue, fill=blue, opacity=0.3, forget plot]
fill between[of=baseline and axis];

\end{axis}

\node[draw, fill=white,  font=\fontsize{20}{22}\selectfont]
at ([xshift=-2.5cm,yshift=-1.3cm]meanvar_vs_pdf.north east) {%
\begin{tabular}{@{}l@{\hspace{0.3em}}l@{}}
\multicolumn{2}{@{}l@{}}{\hspace*{4mm}\textbf{Source codec}}\\[-2pt]
\makebox[1em][c]{\ref*{hsm_ours}} & \textsf{HSM (\textbf{Ours})}\\[-2pt]
\makebox[1em][c]{\ref*{baseline}}          & \textsf{HS Baseline}  
\end{tabular}%
};
 

\end{tikzpicture}

\end{document}

==> Figures/sr_mr.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}
% \usepackage{anyfontsize}

\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
%\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{proposed}{RGB}{103, 230, 103}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{lsd_color}{RGB}{194, 245, 193}
\definecolor{ce_color}{RGB}{230, 221, 184}
\definecolor{cb}{RGB}{173,255,47}
\definecolor{latent_block_color}{RGB}{190, 235, 170}


\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\tikzstyle{label} = [text width= 0.2cm, align=center]
\tikzstyle{waypoint}=[fill,circle,minimum size=5.0pt,inner sep=0pt]
\tikzstyle{dots}=[fill,circle,minimum size=3pt,inner sep=0pt]

\newcommand{\CircularPlus}{%
    \tikz[baseline=0.25ex, line width=1.5, scale=0.2]{
        \draw[black, fill=black] (0,-1) -- (0,1);  % vertical bar centered on (0,0)
        \draw[black, fill=black] (-1,0) -- (1,0);  % horizontal bar centered on (0,0)
    }%
}

\newcommand{\CircularOdot}{
  \tikz[baseline=0.25ex, scale=0.24]{
    \draw[line width=0.5] (0,0) circle (1.2);
    \fill (0,0) circle (0.3);
  }
}


%\begin{document}

\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{27}{29}\selectfont]

\coordinate (hyperprior_encoder) at (0,0);



\node (latent_decoder) [encoder ,minimum width=19.7cm, minimum height=11.3cm,  fill=latent_block_color] at (hyperprior_encoder) { } ;

\node (heading) [above of=hyperprior_encoder,xshift=2.8cm,yshift=3.4cm, font=\fontsize{27.5}{29.5}\selectfont]  {$\mathbf{Standard \ Deviation \ and \ Mean }$};

\node (sub_heading) [below of=heading,xshift=0.4cm,yshift=0.45cm, font=\fontsize{27.5}{29.5}\selectfont]  {$\mathbf{Refinement \ Blocks \ (SDR,MDR)}$};

\node (latent_conv1) [process, xshift=-0.9cm,yshift=0.75cm,minimum width=5.8cm,minimum height=0.9cm,font=\fontsize{25.5}{27.5}\selectfont] at (latent_decoder.south west) {$\mathrm{Conv(1 \times 1, }G)$};

\node (swin_transformer_layer) [process, xshift=0cm,yshift=0.85cm,minimum width=5.8cm,minimum height=1.0cm, above of=latent_conv1, fill=proposed]  {$\mathbf{STL}$ };

\node (swin_transformer_layer_2) [process, xshift=0cm,yshift=0.85cm,minimum width=5.8cm,minimum height=1.0cm, above of=swin_transformer_layer,fill=proposed]  {$\mathbf{STL}$   };

\node (plus) [draw, circle, minimum size=0.1cm,yshift=1.85cm,fill=conv,above of=swin_transformer_layer_2, line width=1,inner sep=-0.3pt] {\CircularPlus};

\node (output_conv) [process, xshift=0cm,yshift=0.25cm,minimum width=5.8cm,minimum height=0.9cm, above of=plus,font=\fontsize{25.5}{27.5}\selectfont] {$\mathrm{Conv(1 \times 1, }G)$};

\node (convolutional_block_1) [process, xshift=4.9cm,yshift=0.0cm,minimum width=5.3cm,minimum height=1.0cm, right of=swin_transformer_layer, fill=cb]  {$\mathbf{CB}$ };

\node (cross) [draw, circle, minimum size=0.05cm,yshift=4.2cm,fill=conv,above of=convolutional_block_1, line width=0.8,inner sep=-2.4pt] {\CircularOdot};

\node (convolutional_block_4) [process, xshift=4.9cm,yshift=0cm,minimum width=5.2cm,minimum height=1.0cm, right of=convolutional_block_1, fill=cb]  {$\mathbf{CB}$};

\node (label) [right of=convolutional_block_1,xshift=1.65cm,yshift=0.1cm]  {$\mathrm{x3}$};
\node (label) [right of=convolutional_block_4,xshift=1.6cm,yshift=0.1cm]  {$\mathrm{x3}$};

%\node (dots4)[dots,yshift=0cm, xshift=0cm, above of= convolutional_block_4]  {};
%\node (dots5)[dots,yshift=0cm, xshift=1cm, left of= dots4]  {};
%\node (dots6)[dots,yshift=0cm, xshift=-1.cm, right of= dots4]  {};


%\node (convolutional_block_6) [process, xshift=0cm,yshift=-0.0cm,minimum width=4.1cm,minimum height=0.9cm, above of=dots4, fill=cb]  {$\mathbf{CB}$};

\node (2nd_conv) [process, xshift=0cm,yshift=0.85cm,minimum width=5.8cm,minimum height=0.9cm, above of=convolutional_block_4,font=\fontsize{25.5}{27.5}\selectfont] {$\mathrm{Conv(1 \times 1, }G)$};

\node (sigmoid) [process, xshift=0cm,yshift=0.85cm,minimum width=5.8cm,minimum height=1.0cm, above of=2nd_conv,font=\fontsize{25.5}{27.5}\selectfont] {$\mathrm{Sigmoid}$};

\node (way_layer)[waypoint,yshift=-0.4cm, xshift=0cm, above of= latent_conv1]  {};

\node (way_block1)[waypoint,yshift=0.25cm, xshift=0cm, below of= convolutional_block_1]  {};

\draw[arrow] ($(latent_conv1.south)+(0,-1.25cm)$)  to node[midway, right,xshift=-3.65cm, yshift=-0.15cm,font=\fontsize{22}{24}\selectfont] {$F_k \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (latent_conv1.south);
% % 
\draw[arrow] (latent_conv1)  to node[midway, right,xshift=-3.45cm, yshift=0cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (swin_transformer_layer);
% % 
\draw[arrow] (swin_transformer_layer)  to node[midway, right,xshift=-3.45cm, yshift=0cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (swin_transformer_layer_2);
% % 
\draw[arrow] (swin_transformer_layer_2)  to node[midway, right,xshift=-3.4cm, yshift=0.1cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (plus);
% % 
\draw[arrow] (plus)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {}  (output_conv);
% % 
\draw[line width=1] (way_layer)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {}  (way_block1);
% % 
\draw[arrow] (way_block1)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {}  (convolutional_block_1);
% % 
\draw[arrow] (convolutional_block_1)  to node[midway, left,xshift=-0.08cm, yshift=-1.67cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (cross);
% % 
% \draw[arrow] ([yshift=0.09cm]dots1.north)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {}  (convolutional_block_3);
% % 
\draw[arrow] (convolutional_block_4) to node[midway, right,xshift=-3.45cm, yshift=0cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (2nd_conv);
% % 
% \draw[arrow] ([yshift=0.09cm]dots4.north)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {}  (convolutional_block_6);
% % 
% \draw[arrow] (convolutional_block_3)  to node[midway, right,xshift=-3.2cm, yshift=-1.6cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (cross);
% % 
\draw[arrow] (way_block1)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {} ++(6.40,0)   --  (convolutional_block_4.south);
% % 
% \draw[arrow] (convolutional_block_6)  to node[midway, right,xshift=-3.2cm, yshift=0cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (2nd_conv);
% % 
\draw[arrow] (2nd_conv)  to node[midway, right,xshift=-3.45cm, yshift=0cm,font=\fontsize{22}{24}\selectfont] {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (sigmoid);
% % 
\draw[arrow] (sigmoid)  to node[midway, right,xshift=0.1cm, yshift=0cm,font=\LARGE] {} ++(0,1.)   --  (cross.east);
% % 
\draw[arrow] (cross) to (plus);
% %  
\draw[arrow] (output_conv)  to node[midway, right, xshift=-3.4cm, yshift=0.1cm, font=\fontsize{22}{24}\selectfont]  {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} ($([xshift=0cm]output_conv)+(0,1.8cm)$);

\end{tikzpicture}

%\end{document}


==> Figures/stl_cb.tex <==
% \documentclass{standalone}
% \usepackage{tikz,amsmath}

\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}

\definecolor{quant_color}{RGB}{232, 123, 142}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{_rectangle}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{200, 201, 164}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ce_color}{RGB}{230, 221, 184}
\definecolor{proposed}{RGB}{103, 230, 103}

\definecolor{cb}{RGB}{173,255,47}

\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]

%\begin{document}

\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{25}{27}\selectfont]


\node (stl) [encoder ,minimum width=7.3cm, minimum height=5.7cm, xshift=0cm, yshift=-0.35cm,  fill=proposed]{ } ;

\node (heading) [above of=stl,xshift=-2.5cm,yshift=0.9cm]  {$\mathbf{STL}$};

\node (window_transformer_blk) [process, yshift=1.03cm,minimum width=4.5cm,minimum height=0.9cm,font=\fontsize{24.5}{26.5}\selectfont] at (stl.south) {\shortstack{\text{Window-based}  \\ [0.1em] \text{Transformer Block} \\ [-0.01em]   } };
 
\node (shifted_window_transformer_blk) [process, yshift=0.97cm,minimum width=4.5cm,minimum height=0.9cm, above of=window_transformer_blk,font=\fontsize{24.5}{26.5}\selectfont]  {\shortstack{\text{(Shifted)} \\ \text{Window-based}  \\ [0.1em] \text{Transformer Block} \\ [-0.01em]   } };
 
\draw[arrow] (shifted_window_transformer_blk)  to node[midway, right, xshift=-3.15cm, yshift=0.42cm, font=\fontsize{20}{22}\selectfont]  {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} ($([xshift=0cm]shifted_window_transformer_blk)+(0,3.4cm)$); 

 \draw[arrow] ($([xshift=0cm]window_transformer_blk)+(0,-2.3cm)$)  to node[midway, right, xshift=-3.15cm, yshift=-0.1cm, font=\fontsize{20}{22}\selectfont]  {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} (window_transformer_blk); 


% \draw[arrow] (cb_conv3)  to node[midway, right, xshift=-3cm, yshift=0.36cm, font=\fontsize{15.25}{17.25}\selectfont]  {$F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} ($([xshift=0cm]cb_conv3)+(0,2.cm)$); 
% % 
%   \draw[arrow] ($([xshift=0cm]cb_conv1)+(0,-1.5cm)$)  to node[midway, right, xshift=-3cm, yshift=-0.1cm, font=\fontsize{15.25}{17.25}\selectfont]  {$F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} (cb_conv1); 


\node[align=center, anchor=north,xshift=-0.2cm,yshift=-0.8cm] 
   at ($(stl.south) + (0,-0.6)$)
   {\parbox{7.8cm}{
     (a) \texttt{Swin} transformer layer ($\mathbf{STL}$)
 }};

\node (cb) [encoder ,minimum width=5.9cm, minimum height=7.20cm, xshift=0cm, yshift=0.7cm,  fill=cb, right=9.3cm of stl.west]  { } ;
% 
\node (heading) [above of=cb,xshift=-2.15cm,yshift=1.65cm]  {$\mathbf{CB}$};
% 
\node (cb_conv1) [process, xshift=0cm,yshift=0.7cm,minimum width=5.5cm,minimum height=0.8cm,font=\fontsize{23.5}{25.5}\selectfont] at (cb.south) {$\mathrm{Conv(1 \times 1, }G)$};

\node (cb_conv1_relu) [process, xshift=0cm,yshift=-0.23cm,minimum width=5.5cm,minimum height=1.0cm, above of=cb_conv1,font=\fontsize{23.5}{25.5}\selectfont]  {$\mathrm{ReLU}$};

\node (cb_conv2) [process, xshift=0cm,yshift=-0.21cm,minimum width=5.5cm,minimum height=0.8cm, above of=cb_conv1_relu,font=\fontsize{23.5}{25.5}\selectfont]  {$\mathrm{Conv(3 \times 3, }G)$};
% 
\node (cb_conv2_relu) [process, xshift=0cm,yshift=-0.23cm,minimum width=5.5cm,minimum height=1.0cm, above of=cb_conv2,font=\fontsize{23.5}{25.5}\selectfont]  {$\mathrm{ReLU}$};

\node (cb_conv3) [process, xshift=0cm,yshift=-0.23cm,minimum width=5.5cm,minimum height=0.8cm, above of=cb_conv2_relu,font=\fontsize{23.5}{25.5}\selectfont]{$\mathrm{Conv(1 \times 1, }G)$};
% 
\draw[arrow] (cb_conv3)  to node[midway, right, xshift=-3.15cm, yshift=0.41cm,  font=\fontsize{20}{22}\selectfont]  {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} ($([xshift=0cm]cb_conv3)+(0,2.6cm)$); 
% 
  \draw[arrow] ($([xshift=0cm]cb_conv1)+(0,-1.97cm)$)  to node[midway, right, xshift=-3.15cm, yshift=-0.1cm,  font=\fontsize{20}{22}\selectfont]  {$G \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$} (cb_conv1); 

% \draw[arrow] (2nd_conv)  to node[midway, right,xshift=-2.8cm, yshift=0cm,font=\Large] {$F \times \frac{H}{d^{\prime}} \times \frac{W}{d^{\prime}}$}  (sigmoid);

  
\node[align=center, anchor=north,xshift=-0.2cm,,yshift=-0.8cm] 
   at ($(cb.south) + (0,-0.6)$)
   {\parbox{8.4cm}{
     (b) Convolutional block ($\mathbf{CB}$)
   }};
 
\end{tikzpicture}

%\end{document}

